23 High Redshift Supernovae from the IfA Deep Survey: Doubling the SN Sample at z>0.7

We present photometric and spectroscopic observations of 23 high redshift supernovae spanning a range of z=0.34-1.03, 9 of which are unambiguously classified as Type Ia. These supernovae were discovered during the IfA Deep Survey, which began in September 2001 and observed a total of 2.5 square degrees to a depth of approximately m=25-26 in RIZ over 9-17 visits, typically every 1-3 weeks for nearly 5 months, with additional observations continuing until April 2002. We give a brief description of the survey motivations, observational strategy, and reduction process. This sample of 23 high-redshift supernovae includes 15 at z>0.7, doubling the published number of objects at these redshifts, and indicates that the evidence for acceleration of the universe is not due to a systematic effect proportional to redshift. In combination with the recent compilation of Tonry et al. (2003), we calculate cosmological parameter density contours which are consistent with the flat universe indicated by the CMB (Spergel et al. 2003). Adopting the constraint that Omega_total = 1.0, we obtain best-fit values of (Omega_m, Omega_Lambda)=(0.33, 0.67) using 22 SNe from this survey augmented by the literature compilation. We show that using the empty-beam model for gravitational lensing does not eliminate the need for Omega_Lambda > 0. Experience from this survey indicates great potential for similar large-scale surveys while also revealing the limitations of performing surveys for z>1 SNe from the ground.

==> (inline-0) <==
\begin{deluxetable}{rlcc}
\tablewidth{0pc}
\tablecaption{Target Field Central Coordinates}
\tablehead{
\colhead{Telescope} & \colhead{Field Name} & \colhead{R.A.\tablenotemark{1}(2000)} 
& \colhead{Declination\tablenotemark{2}(2000)} 
}
\startdata
CFHT & 0230    &      02:27:53    &   +00:35:00 \\
      					 
CFHT & 0438    &      04:38:40    &  --01:30:00 \\
      					 
CFHT & 0749    &      07:49:55    &   +10:09:00 \\
      					 
CFHT & 0848    &      08:48:30    &   +44:15:00 \\
      					 
CFHT & 1052    &      10:52:20    &   +57:20:00 \\
\\
Subaru &  0230E    &      02:28:46    &   +00:35:00\\
Subaru &  0230W    &      02:27:00    &   +00:35:00\\

Subaru &  0438E    &      04:39:33    &   --01:30:00\\
Subaru &  0438W    &      04:37:47    &   --01:30:00\\

Subaru &  0749E    &      07:50:48    &   +10:09:00\\
Subaru &  0749W    &      07:49:02    &   +10:09:00\\

Subaru &  0848E    &      08:49:43    &   +44:15:00\\
Subaru &  0848W    &      08:47:17    &   +44:15:00\\

Subaru &  1052N    &      10:52:20    &   +57:33:09\\
Subaru &  1052S    &      10:52:20    &   +57:06:51\\

\enddata
\tablenotetext{1} {hh:mm:ss}
\tablenotetext{2} {dd:mm:ss}
\label{table:coords}
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tablewidth{0pc}
\tablecaption{CFHT+12K Science Observations}
\tablehead{
\colhead{date} & \colhead{MJD} & \colhead{field} &
\colhead{I\tablenotemark{1}} &\colhead{FWHM\tablenotemark{2}}}
\startdata
Sep 11 &  52163.54  & 0230   &  8$\times$600     & 0.72 \\
Sep 24 &  52174.56  & 0230   &  8$\times$600     & 0.68 \\
Oct  9 &  52191.43  & 0230   &  8$\times$600     & 0.69 \\
Nov 12 &  52225.31  & 0230   &  8$\times$600     & 0.66 \\
Dec 18 &  52263.23  & 0230   &  10$\times$600    & 1.06 \\ 
total  &            & 0230   &  25200s     &  \\
\\    	    	           
Sep 12 &  52164.57  & 0438   &  8$\times$600     & 0.75 \\
Sep 24 &  52176.49  & 0438   &  8$\times$600     & 0.72 \\
Oct  9 &  52191.50  & 0438   &  8$\times$600     & 0.71 \\
Nov 12 &  52225.39  & 0438   &  8$\times$600     & 0.62 \\
Dec 18 &  52263.38  & 0438   &  8$\times$600     & 1.14 \\ 
total  &            & 0438   &  24000s     &  \\
\\    	    	           
Oct 13 &  52195.57  & 0749   &  8$\times$600     & 0.77 \\
Nov 12 &  52225.48  & 0749   &  8$\times$600     & 0.77 \\
Dec 18 &  52262.50  & 0749   &  8$\times$600     & 0.80 \\ 
total  &            & 0749   &  14400s     &  \\
\\    	    	           
Oct  9 &  52191.56  & 0848   &  8$\times$600     & 0.78 \\               
Nov 12 &  52225.56  & 0848   &  8$\times$600     & 0.77 \\               
Dec 18 &  52263.51  & 0848   &  8$\times$600     & 1.42 \\               
total  &            & 0848   &  14400s     &  \\
\\    	    	           
Dec 18 &  52263.57  & 1052   &  8$\times$600     & 1.13 \\     
total  &            & 1052   &  4800s      &  \\

\enddata
\tablenotetext{1} {All exposure times in seconds.}
\tablenotetext{2} {arcseconds}
\label{table:cfhobservations}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\tablewidth{0pc}
\tablecaption{Suprime-Cam Science Observations}
\tablehead{
\colhead{date} & \colhead{MJD} & \colhead{field} &
\colhead{R\tablenotemark{1}}  & \colhead{I\tablenotemark{1}} & \colhead{Z\tablenotemark{1}}& \colhead{field} &
\colhead{R\tablenotemark{1}}  & \colhead{I\tablenotemark{1}} & \colhead{Z\tablenotemark{1}}& \colhead{FWHM\tablenotemark{2}}}
\startdata
Oct 16  & 52198.47  & 0230E &  ...    & 3$\times$215 & 5$\times$240   & 0230W &  ...    & 3$\times$215 & 5$\times$240 & 0.64 \\
Oct 22  & 52204.46  & 0230E & 2$\times$280   & 3$\times$215 & 5$\times$240   & 0230W & 2$\times$280   & 3$\times$215 & 5$\times$240 & 0.66 \\
Nov 18  & 52231.43  & 0230E & 2$\times$280   & 3$\times$215 & 5$\times$240   & 0230W & 2$\times$280   & 3$\times$215 & 5$\times$240 & 0.63 \\
Nov 19  & 52232.26  & 0230E & 3$\times$280   & 3$\times$215 & 5$\times$240   & 0230W & 2$\times$280   & 3$\times$215 & 5$\times$240 & 0.64 \\
Nov 23  & 52236.24  & 0230E & 2$\times$280   & 3$\times$215 & 4$\times$240   & 0230W & 2$\times$280   & 3$\times$215 & 4$\times$240 & 0.95 \\
Dec 9   & 52252.24  & 0230E & 2$\times$280   & 3$\times$215 & 5$\times$240   & 0230W & 2$\times$280   & 3$\times$215 & 5$\times$240 & 0.94 \\
Jan 9   & 52283.31  & 0230E & 2$\times$280   & 3$\times$215 & 5$\times$240   & 0230W & 2$\times$280   & 3$\times$215 & 4$\times$240 & 0.60 \\
Jan 14  & 52288.30  & 0230E & 2$\times$280   & 3$\times$215 & 5$\times$240   & 0230W & 2$\times$280   & 3$\times$215 & 5$\times$240 & 0.70 \\
Jan 15  & 52289.32  & 0230E & 2$\times$280   & 3$\times$215 & 2$\times$240,  & 0230W & 2$\times$280   & 3$\times$215 & 5$\times$180 & 1.02 \\
        &           &       &  ...           &  ...         & 3$\times$180   &       &         &       &       &      \\
Feb 17  & 52323.25  & 0230E &  ...    & 3$\times$215 & 3$\times$240   & 0230W &  ...    & 3$\times$215 & 3$\times$240 & 1.07 \\
total   &           & 0230E & 4760    & 6450  & 11100   & 0230W & 4480    & 6450  & 10740 &  \\
\\     		   
Oct 16  & 52198.55  & 0438E &  ...    & 3$\times$215 & 5$\times$240   & 0438W & ...     & 4$\times$215   & 5$\times$240 & 0.69  \\
Oct 22  & 52204.56  & 0438E & 2$\times$280   & 3$\times$215 & 5$\times$240   & 0438W & 2$\times$280   & 4$\times$215   & 5$\times$240 & 0.67  \\
Nov 18  & 52231.39  & 0438E & 3$\times$280   & 3$\times$215 & 5$\times$240   & 0438W & 2$\times$280   & 3$\times$215   & 5$\times$240 & 0.63  \\
Nov 19  & 52232.37  & 0438E & 2$\times$280   & 3$\times$215 & 5$\times$240   & 0438W & 2$\times$280   & 3$\times$215   & 5$\times$240 & 0.74  \\
Nov 23  & 52236.34  & 0438E & 2$\times$280   & 3$\times$215 & 4$\times$240   & 0438W & 2$\times$280   & 3$\times$215   & 4$\times$240 & 0.89  \\
Dec 9   & 52252.34  & 0438E & 2$\times$280   & 3$\times$215 & 5$\times$240   & 0438W & 2$\times$280   & 3$\times$215   & 5$\times$240 & 0.88  \\
Jan 9   & 52283.40  & 0438E & 2$\times$280   & 3$\times$215 & 3$\times$240   & 0438W & 2$\times$280   & 3$\times$215   & 3$\times$240 & 0.63  \\
Jan 14  & 52288.26  & 0438E & 2$\times$280   & 3$\times$215 & 5$\times$240   & 0438W & 2$\times$280   & 3$\times$215   & 3$\times$240 & 0.81  \\
Jan 15  & 52289.30  & 0438E & 2$\times$280   & 3$\times$215 & 5$\times$240   & 0438W & 2$\times$280   & 3$\times$215   & 5$\times$240 & 0.82  \\
Feb 17  & 52323.33  & 0438E & 1$\times$280   & 3$\times$215 & 5$\times$240   & 0438W & 1$\times$280   & 3$\times$215   & 5$\times$240 & 1.00  \\
Apr 4   & 52369.24  & 0438E & ...        & 2$\times$215, &  ...    & 0438W &   ...   & 3$\times$150,   & ...   & 0.58  \\
        &           &       & ...        & 120           &  ...    &       &   ...   & 180             & ...   &       \\
Apr 12  & 52377.25  & 0438E & 3$\times$190   & ...   &  ...    & 0438W & 2$\times$280   & ...     & ...   & 1.02  \\
total   & 	    & 0438E & 5050    & 7000  & 11280   & 0438W & 5320    & 7510    & 10800 &   \\
\\     		   
Nov 18  & 52231.49  & 0749E & 2$\times$280 & 3$\times$215 & 5$\times$240   & 0749W & 2$\times$280 & 3$\times$215 & 5$\times$240   & 0.60 \\
Nov 19  & 52232.47  & 0749E & 2$\times$280 & 3$\times$215 & 5$\times$240   & 0749W & 2$\times$280 & 3$\times$215 & 4$\times$240   & 0.68 \\
Nov 23  & 52236.45  & 0749E & 2$\times$280 & 3$\times$215 & 4$\times$240   & 0749W & 2$\times$280 & 3$\times$215 & 4$\times$240   & 1.08 \\
Dec 9   & 52252.44  & 0749E & 2$\times$280 & 3$\times$215 & 4$\times$240   & 0749W & 2$\times$280 & 3$\times$215 & 3$\times$240   & 0.96 \\
Jan 9   & 52283.55  & 0749E & 2$\times$280 & 3$\times$215 & 3$\times$240   & 0749W & 2$\times$280 & 3$\times$215 & 3$\times$240   & 0.60 \\
Jan 14  & 52288.54  & 0749E & 2$\times$280 & 3$\times$215 & 5$\times$240   & 0749W & 2$\times$280 & 3$\times$215 & 5$\times$240   & 0.66 \\
Jan 15  & 52289.54  & 0749E & 2$\times$280 & 3$\times$215 & 3$\times$240   & 0749W & 2$\times$280 & 3$\times$215 & 4$\times$240   & 0.85 \\
Feb 17  & 52323.43  & 0749E & 2$\times$280 & 3$\times$215 & 5$\times$220   & 0749W & 2$\times$280 & 3$\times$215 & 5$\times$220   & 0.88 \\
Apr 4   & 52369.27  & 0749E &  ...  & 3$\times$215 &   ...   & 0749W &   ... & 3$\times$215 &   ...   & 0.54 \\
Apr 12  & 52377.27  & 0749E & 2$\times$280 &   ... &   ...   & 0749W & 2$\times$280 & ...   &   ...   & 0.75 \\
Apr 13  & 52378.31  & 0749E &  ...  &   ... & 4$\times$240   & 0749W &  ...  & ...   & 4$\times$240   & 0.91 \\
total   &           & 0749E & 5040  & 5805  & 9020    & 0749W & 5040  & 5805  & 8780    &  \\     		
\\     		   
Oct 16  & 52198.62  & 0848E & ...   & 4$\times$215 &  ...      & 0848W & ...   & 6$\times$215 &  ...    & 0.59 \\
Oct 22  & 52204.63  & 0848E & ...   & 3$\times$215 &  ...      & 0848W & ...   & 4$\times$215 &  ...    & 0.64 \\
Nov 18  & 52231.60  & 0848E & 2$\times$280 & 5$\times$215 & 5$\times$240     & 0848W & 2$\times$280 & 5$\times$215 & 5$\times$240   & 0.57 \\
Nov 19  & 52232.53  & 0848E & ...   & 3$\times$215 &  ...      & 0848W & ...   & 3$\times$215 &  ...    & 0.54 \\
Nov 23  & 52236.54  & 0848E & 2$\times$280 & 3$\times$215 & 4$\times$240     & 0848W & 2$\times$280 & 3$\times$215 & 4$\times$240   & 1.04 \\
Dec 9   & 52252.53  & 0848E & 2$\times$280 & 4$\times$215 & 5$\times$240     & 0848W & 2$\times$280 & 5$\times$215 & 3$\times$240   & 0.92 \\
Jan 9   & 52283.53  & 0848E & 2$\times$280 & 3$\times$215 & 4$\times$240     & 0848W & 2$\times$280 & 3$\times$215 & 4$\times$240   & 0.72 \\
Jan 14  & 52288.44  & 0848E & 2$\times$280 & 3$\times$215 & 5$\times$240     & 0848W & 2$\times$280 & 3$\times$215 & 5$\times$240   & 0.68 \\
Jan 15  & 52289.51  & 0848E & 2$\times$280 & 3$\times$215 & 3$\times$240     & 0848W & 2$\times$280 & 3$\times$215 & 3$\times$240   & 0.61 \\
Feb 17  & 52323.52  & 0848E & 2$\times$280 & 1$\times$215 & 5$\times$220     & 0848W & 2$\times$280 & 1$\times$215 & 5$\times$220   & 1.17 \\
Apr 4   & 52369.32  & 0848E &  ...  & 3$\times$215 & 3$\times$240     & 0848W &  ...  & 3$\times$215 & 5$\times$200   & 0.68 \\
        &           & 0848E &  ...  &   ...        & 180,200          &       &       &       &         & \\
Apr 12  & 52377.30  & 0848E &  ...  &   ...        & 5$\times$240     & 0848W &  ...  &  ...  & 2$\times$240,  & 0.71 \\
        &           &       &       &              &                  & 0848W &  ...  &  ...  & 3$\times$200   & \\
Apr 13  & 52378.25  & 0848E & 2$\times$280 &   ... &   ...            & 0848W & 2$\times$280 &  ...  &  ...    & 0.91 \\
total   &           & 0848E & 4480  & 7525  & 9640      & 0848W & 4480  & 8385  & 8940    &  \\
\\     		   
Nov 19  & 52232.60  & 1052N &  ...  & 5$\times$215 & 5$\times$240  & 1052S &   ... & 5$\times$215 & 5$\times$240   & 0.52 \\     
Nov 23  & 52236.62  & 1052N & 2$\times$280 & 3$\times$215 & 3$\times$240  & 1052S & 2$\times$280 & 3$\times$215 & 3$\times$240   & 0.98 \\     
Dec 9   & 52252.63  & 1052N & 2$\times$280 & 3$\times$215 & 3$\times$240  & 1052S & 2$\times$280 & 3$\times$215 &  ...    & 1.07 \\     
Jan 9   & 52283.64  & 1052N & 2$\times$280 & 3$\times$215 & 2$\times$240  & 1052S & 2$\times$280 & 3$\times$215 & 2$\times$240   & 0.73 \\     
Jan 14  & 52288.63  & 1052N & 2$\times$280 & 3$\times$215 & 4$\times$240  & 1052S & 2$\times$280 & 3$\times$215 &  ...    & 0.63 \\     
Jan 15  & 52289.56  & 1052N & 2$\times$280 & 2$\times$215 & 3$\times$240  & 1052S & 2$\times$280 & 2$\times$215 & 3$\times$240   & 0.60 \\     
Feb 17  & 52323.61  & 1052N & 2$\times$280 & 3$\times$215 & 4$\times$220  & 1052S & 2$\times$280 & 3$\times$215 & 5$\times$220   & 1.46 \\     
Apr 4   & 52369.39  & 1052N &  ...  & ...   & 9$\times$200  & 1052S &   ... &  ...  & 8$\times$200   & 0.72 \\     
Apr 12  & 52377.38  & 1052N &  ...  & 7$\times$215 & 5$\times$200  & 1052S &  ...  & 7$\times$215 & 5$\times$240   & 0.83 \\     
Apr 13  & 52378.35  & 1052N & 2$\times$280 & ...   & 9$\times$240  & 1052S & 2$\times$280 &  ...  & 8$\times$240   & 0.94 \\     
total   &           & 1052N & 3920  & 6235  & 10640  & 1052S & 3920  & 6235  & 8940    & \\

\enddata
\tablenotetext{1} {All exposure times in seconds.}
\tablenotetext{2} {arcseconds}
\label{table:subaruobservations}
\end{deluxetable}

\begin{deluxetable}{lccc}
\tablewidth{0pc}
\tablecaption{IfA Deep Survey Type Ia Supernovae}
\tablehead{
\colhead{SN} & \colhead{R.A.\tablenotemark{1} (2000)} & \colhead{Dec.\tablenotemark{2} (2000)} 
& \colhead{$E(B-V)\tablenotemark{3}$} }
\startdata
2001fo  &  04:37:41.45  & --01:29:33.1  &  0.037   \\  %Baryonyx            host      0.772  
2001fs  &  04:39:30.68  & --01:28:21.9  &  0.030   \\  %Valdosaurus
2001hs  &  04:39:22.39  & --01:32:51.4  &  0.032   \\  %Archaeopteryx       gal       0.834   
2001hu  &  07:50:35.90  &  +09:58:14.2  &  0.021   \\  %Carnotaurus     
2001hx  &  08:49:24.61  &  +44:02:22.4  &  0.031   \\  %Fabrosaurus         gal       0.799   
2001hy  &  08:49:45.85  &  +44:15:31.8  &  0.032   \\  %Stegosaurus         gal       0.812   
2001iv  &  07:50:13.53  &  +10:17:10.4  &  0.022   \\  %Avimimus        
2001iw  &  07:50:39.32  &  +10:20:19.1  &  0.022   \\  %Dromaeosaurus   
2001ix  &  10:52:18.92  &  +57:07:29.6  &  0.009   \\  %Ozraptor        
2001iy  &  10:52:24.28  &  +57:16:36.1  &  0.007   \\  %Majungatholus   
2001jb  &  02:26:33.31  &  +00:25:35.0  &  0.032   \\  %Kentrosaurus        gal       0.698   
2001jf  &  02:28:07.13  &  +00:26:45.1  &  0.028   \\  %Massospondylus      gal??     0.815?? 
2001jh  &  02:29:00.29  &  +00:20:44.2  &  0.026   \\  %Ornitholestes   
2001jm  &  04:39:13.82  & --01:23:18.2  &  0.033   \\  %Suchomimus      
2001jn  &  04:40:12.00  & --01:17:45.9  &  0.031   \\  %Wuerhosaurus                          
2001jp  &  08:46:31.40  &  +44:03:56.6  &  0.030   \\  %Centrosaurus    
2001kd  &  07:50:31.24  &  +10:21:07.3  &  0.023   \\  %Diplodocus          gal       0.936   
2002P   &  02:29:05.71  &  +00:47:20.1  &  0.030   \\  %Animantarx      
2002W   &  08:47:54.42  &  +44:13:42.9  &  0.029   \\  %Afrovenator     
2002X   &  08:48:30.54  &  +44:15:35.3  &  0.029   \\  %Barosaurus                    0.859
2002aa  &  07:48:45.28  &  +10:18:00.8  &  0.024   \\  %Koparion            gal       0.946  
2002ab  &  07:48:55.70  &  +10:06:06.3  &  0.020   \\  %Gargoyleosaurus 
2002ad  &  10:50:12.19  &  +57:31:11.6  &  0.007   \\  %Parvicursor     
\enddata
\tablenotetext{1} {hh:mm:ss}
\tablenotetext{2} {dd:mm:ss}
\tablenotetext{3} {Galactic Extinction (mag) from Schlegel, Finkbeiner, \& Davis (1998)}
\label{table:sninfo}
\end{deluxetable}

\begin{deluxetable}{crrlr}
\tablewidth{0pc}
\tablecaption{IfA Deep Survey SNe Ia Spectroscopic Observations}
\tablehead{
\colhead{SN} & \colhead{MJD} & \colhead{Date\tablenotemark{1}} & \colhead{Instrument} & 
\colhead{Integration (s)}}
\startdata
2001fo & 52204.0  & Oct 21  & Keck-II ESI & 4400 \\  %Baryonyx            host      0.772  
2001fs & 52205.0  & Oct 22  & Keck-II ESI & 5400 \\  %Valdosaurus                          
2001hs & 52232.9  & Nov 18  & Keck-II ESI & 5400 \\  %Archaeopteryx       gal       0.834  
2001hu & 52233.0  & Nov 18  & Keck-II ESI & 7800 \\  %Carnotaurus     
2001hx & 52233.0  & Nov 18  & Keck-II ESI & 3000 \\  %Fabrosaurus         gal       0.799  
2001hy & 52232.1  & Nov 17  & Keck-II ESI & 5500 \\  %Stegosaurus         gal       0.812  
2001iv & 52257.4  & Dec 13  &  VLT FORS1  & 2400 \\  %Avimimus        
2001iw & 52257.3  & Dec 13  &  VLT FORS1  & 2400 \\  %Dromaeosaurus   
2001ix & 52267.1  & Dec 22  & Keck-I LRIS & 3000 \\  %Ozraptor        
2001iy & 52267.2  & Dec 22  & Keck-I LRIS &  600 \\  %Majungatholus   
2001jb & 52266.9  & Dec 22  & Keck-I LRIS & 2400 \\  %Kentrosaurus        gal       0.698  
2001jf & 52266.8  & Dec 22  & Keck-I LRIS & 3600 \\  %Massospondylus      gal??     0.815??
2001jh & 52257.1  & Dec 13  &  VLT FORS1  & 5400 \\  %Ornitholestes   
2001jm & 52257.2  & Dec 13  &  VLT FORS1  & 5400 \\  %Suchomimus
2001jm & 52267.0  & Dec 22  & Keck-I LRIS & 5400 \\  %Suchomimus      
2001jn & 52585.0  & Nov 06  & Keck-II ESI & 2700 \\  %Wuerhosaurus                  0.645
2001jp & 52267.1  & Dec 22  & Keck-I LRIS & 1200 \\  %Centrosaurus    
2001kd & 52232.0  & Nov 17  & Keck-II ESI & 7200 \\  %Diplodocus          gal       0.936  
2002P  & 52291.8  & Jan 16  & Keck-I LRIS & 3600 \\  %Animantarx      
2002W  & 52292.1  & Jan 16  & Keck-I LRIS & 3600 \\  %Afrovenator     
2002X  & 52292.0  & Jan 16  & Keck-I LRIS & 2100 \\  %Barosaurus                    0.859
2002aa & 52292.0  & Jan 16  & Keck-I LRIS & 1200 \\  %Koparion            gal       0.946  
2002ab & 52292.0  & Jan 16  & Keck-I LRIS &  900 \\  %Gargoyleosaurus 
2002ad & 52292.1  & Jan 16  & Keck-I LRIS & 1800 \\  %Parvicursor     
\enddata
\tablenotetext{1} {2001 except for 2001jn, which was taken in 2002.}
\label{table:spectralist}
\end{deluxetable}

\begin{deluxetable}{ll}
\tablewidth{0pc}
\tablecaption{SN Spectroscopic Identifications}
\tablehead{
\colhead{SN} & \colhead{Identification}}
\startdata
 2001fo & $z=0.772 \pm 0.001$ from host {\scshape [O ii]}.               	   \\  %Baryonyx         host      0.772  
 2001fs & $z=0.874 \pm 0.010$ from correlating with SN Ia features.   \\  %Valdosaurus      
 2001hs & $z=0.833 \pm 0.001$ from host {\scshape [O ii]}, {\scshape [O iii]}.	     \\  %Archaeopteryx    gal       0.834  
 2001hu & $z=0.882 \pm 0.001$ from host {\scshape [O ii]}.  Clear SN Ia features,      \\  %Carnotaurus     
        & strong correlation via SNID.             \\	                
 2001hx & $z=0.799 \pm 0.001$ from host {\scshape [O ii]}.                             \\  %Fabrosaurus      gal       0.799  
 2001hy & $z=0.812 \pm 0.001$ from host {\scshape [O ii]}, possible H$\beta$.          \\  %Stegosaurus      gal       0.812  
 2001iv & $z=0.3965 \pm 0.0003$ from host H$\alpha$, H$\beta$, {\scshape [O iii]}. \\	%Avimimus        
        & Clear SN Ia features, strong correlation via SNID.	    \\	                
 2001iw & $z=0.3396 \pm 0.0001$ from  host H$\alpha$, {\scshape [O iii]}.  \\	%Dromaeosaurus   
        & Clear SN Ia features, strong correlation via SNID.           \\                  
 2001ix & $z=0.711 \pm 0.010$ from correlating with SN Ia features.   \\ 	%Ozraptor        
 2001iy & $z=0.568 \pm 0.001$ from host {\scshape [O ii]}, H$\beta$. \\	%Majungatholus   
        & Clear SN Ia features, strong correlation via SNID.           \\                  
 2001jb & $z=0.698 \pm 0.001$ from host {\scshape [O ii]}, {\scshape [O iii]}, and H$\beta$.     \\  %Kentrosaurus     gal       0.698  
 2001jf & $z=0.815 \pm 0.001$ from host {\scshape [O ii]}, {\scshape [O iii]}.   		   \\  %Massospondylus   gal??     0.815??
 2001jh & $z=0.885 \pm 0.001$ from host {\scshape [O ii]}.                     \\  %Ornitholestes  
        & Clear SN Ia features, strong correlation via SNID.           \\                  
 2001jm & $z=0.978 \pm 0.010$ from correlating with SN Ia features.  \\  %Suchomimus       
 2001jn & $z=0.645 \pm 0.001$ from host {\scshape [O ii]}.   				   \\  %Wuerhosaurus        
 2001jp & $z=0.528 \pm 0.001$ from host {\scshape [O ii]}, {\scshape [O iii]}, H$\beta$.  \\	%Centrosaurus    
        & Clear SN Ia features, strong correlation via SNID.           \\                  
 2001kd & $z=0.936 \pm 0.001$ from host {\scshape [O ii]}, 4000 \AA\ break apparent. \\  %Diplodocus       gal       0.936  
 2002P  & $z=0.719 \pm 0.001$ from host {\scshape [O ii]}.            \\	%Animantarx      
        & Clear SN Ia features, strong correlation via SNID.           \\                  
 2002W  & $z=1.031 \pm 0.001$ from host {\scshape [O ii]}.                             \\  %Afrovenator	 
 2002X  & $z=0.859 \pm 0.001$ from host {\scshape [O ii]}, {\scshape [O iii]}, H$\beta$.     \\ % Barosaurus                     0.859
 2002aa & $z=0.946 \pm 0.001$ from host {\scshape [O ii]}, 4000 \AA\ break apparent. \\  %Koparion         gal       0.946  
 2002ab & $z=0.423 \pm 0.001$ from host {\scshape [O ii]}.             \\	%Gargoyleosaurus 
        & Clear SN Ia features, strong correlation via SNID.           \\                  
 2002ad & $z=0.514 \pm 0.001$ from host {\scshape [O ii]}.  SN Ia somewhat diluted   \\	%Parvicursor     
        & by host galaxy.  Good correlation via SNID. 		    \\
\enddata
\label{table:spectraid}
\end{deluxetable}

\begin{deluxetable}{llrcrrccr}
\tablewidth{0pc}
\tablecaption{SNID Information}
\tablehead{
\colhead{SN} & \colhead{z$_{em}\tablenotemark{1}$} & \colhead{epoch\tablenotemark{2}} & 
\colhead{z$_{best,SNID}\tablenotemark{3}$} & \colhead{r*lap\tablenotemark{3}} & 
\colhead{t$_{SNID}$\tablenotemark{3}} & 
\colhead{z$_{SNID}$(z$_{em}$)\tablenotemark{4}} & \colhead{r*lap(z$_{em}$)\tablenotemark{4}} & 
\colhead{t$_{SNID}$(z$_{em}$)\tablenotemark{4}}}
\startdata
 2001hu$^{5}$  &  0.882  & -2.9  & 0.869   &  5.8   &   -1.8  &         &       &         \\\ %Carnotaurus     
 2001iv$^{5}$  &  0.3965 &  4.2  & 0.398   &  6.7   &   -0.5  &         &       &         \\\ %Avimimus        
 2001iw$^{5}$  &  0.3396 &  5.1  & 0.342   &  9.3   &    2.4  &         &       &         \\\ %Dromaeosaurus   
 2001iy$^{5}$  &  0.568  &  9.9  & 0.570   &  6.0   &    3.8  &         &       &         \\\ %Majungatholus   
 2001jh$^{5}$  &  0.885  &  3.5  & 0.901   &  7.3   &   -3.8  &         &       &         \\\ %Ornitholestes   
 2001jp$^{5}$  &  0.528  & -3.6  & 0.535   &  6.7   &   -5.7  &         &       &         \\\ %Centrosaurus    
 2002P$^{5}$   &  0.719  & -6.2  & 0.717   &  4.9   &   -2.8  &         &       &         \\\ %Animantarx            
 2002ab$^{5}$  &  0.423  &  3.9  & 0.420   &  6.8   &    0.6  &         &       &         \\\ %Gargoyleosaurus       
 2002ad$^{5}$  &  0.514  & 15.2  & 0.765   &  5.3   &    1.9  &  0.510  &  3.0  &   11.8  \\\ %Parvicursor     
         &         &       &         &        &         &         &       &         \\\ %                      
 2001fo$^{6}$  &  0.772  & -3.7  & 0.413   &  5.7   &   -7.6  &  0.774  &  3.9  &   14.5  \\\ %Baryonyx        
 2001hs$^{6}$  &  0.833  & -5.8  & 0.806   &  5.4   &    4.6  &  0.826  &  5.1  &   -3.1  \\\ %Archaeopteryx   
 2001hx$^{6}$  &  0.799  & -0.3  & 1.048   &  5.6   &    0.7  &  --     &  1.2  &         \\\ %Fabrosaurus     
 2001hy$^{6}$  &  0.812  & -1.3  & 1.114   &  5.7   &    3.8  &  0.813  &  2.2  &   -0.9  \\\ %Stegosaurus     
 2001jb$^{6}$  &  0.698  &  8.5  & 0.218   &  5.6   &   -4.3  &  --     &  2.0  &         \\\ %Kentrosaurus    
 2001jf$^{6}$  &  0.815  &  0.2  & --      &        &         &  0.827  &  2.8  &    3.0  \\\ %Massospondylus  
 2001jn$^{6}$  &  0.645  &  N/A  &         &        &         &         &       &         \\\ %Wuerhosaurus          
 2001kd$^{6}$  &  0.936  &  8.5  & 0.416   &  5.6   &   -6.1  &  0.938  &  2.3  &   11.0  \\\ %Diplodocus      
 2002W$^{6}$   &  1.031  & -4.1  & 1.053   &  4.5   &   -4.8  &         &       &         \\\ %Afrovenator           
 2002X$^{6}$   &  0.859  & -4.0  & 0.863   &  3.5   &   -4.8  &         &       &         \\\ %Barosaurus      
 2002aa$^{6}$  &  0.946  &  9.5  & 0.499   &  4.9   &   11.1  &  0.944  &  2.9  &   -1.4  \\\ %Koparion        
         &         &       &         &        &         &         &       &         \\\ %                      
 2001fs$^{7}$  &    --   & -0.9  & 0.874   &  7.7   &   -5.4  &         &       &         \\\ %Valdosaurus           
 2001ix$^{7}$  &    --   & -0.9  & 0.711   & 10.2   &   -1.0  &         &       &         \\\ %Ozraptor              
 2001jm$^{7}$  &    --   & -0.6  & 0.978   &  4.1   &   -5.0  &         &       &         \\\ %Suchomimus            
\enddata
\tablenotetext{1} {Host galaxy redshift as reported in Table ~\ref{table:spectraid}.}
\tablenotetext{2} {As determined by MLCS fits (see Section ~\ref{sec-mlcs}).}
\tablenotetext{3} {Best fit parameters as determined by SNID.  For SN
2001jf, there were no template matches with $r*lap>3.0$.  SN 2001jn
was observed in 2002, long after the SN had faded from view.}
\tablenotetext{4} {SNID parameters determined while constraining the
redshift to the host-galaxy redshift as determined by emission lines.}
\tablenotetext{5} {9 SNe for which there is unambiguous spectral
confirmation by SNID as a SN Ia at the host-galaxy redshift. }
\tablenotetext{6} {11 SNe for which there is substantial photometric
evidence, but not unambiguous spectral confirmation, for
identification as a SN Ia at the host galaxy redshift. }
\tablenotetext{7} {3 SNe for which there is clear spectral
identification by SNID as a SN Ia, but no host galaxy emission with which to
confirm the redshift. }
\label{table:snidinfo}
\end{deluxetable}

\begin{deluxetable}{cccrc}
\tablewidth{0pc}
\tablecaption{SN 2001fo observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%baryonyx&	       &          &	     &	       		   \\
	   &	  $I$  &	  &	     & 	          $I \rightarrow B$ \\
  52164.57 &  0.000e+00 &   3.856e--02   &    -25.9 &   			\\
  52176.49 &  2.121e--02 &   1.845e--01   &    -19.2 &   			\\
  52191.50 &  2.818e+00 &   1.967e--01   &    -10.7 &   -1.128(0.040)	\\
  52204.59 &  7.106e+00 &   3.066e--01   &     -3.4 &   -1.160(0.040)	\\
  52225.39 &  5.854e+00 &   1.941e--01   &      8.4 &   -1.205(0.040)	\\
  52231.38 &  4.173e+00 &   2.044e--01   &     11.8 &   -1.235(0.040)	\\
  52232.35 &  4.051e+00 &   2.166e--01   &     12.3 &   -1.239(0.040)	\\
  52236.34 &  3.309e+00 &   2.796e--01   &     14.6 &   -1.256(0.040)	\\
  52252.35 &  1.309e+00 &   2.404e--01   &     23.6 &   -1.277(0.040)	\\
  52263.38 &  1.137e+00 &   3.753e--01   &     29.8 &   -1.269(0.040)	\\
  52283.39 &  5.289e--01 &   1.452e--01   &     41.1 &   		\\
  52288.23 &  8.426e--01 &   1.163e--01   &     43.8 &   		\\
  52289.38 &  3.406e--02 &   3.471e--01   &     44.5 &   		\\
  52323.35 &  2.828e--02 &   3.683e--01   &     63.7 &   		\\
  52369.25 & -5.399e--01 &   3.747e--01   &     89.6 &   		\\
\\
 	   &	$R$    & 	  & 	      	       &		   	\\		
  52204.53 &  5.952e+00 &  1.696e--01    &     -3.4 &			\\
  52231.34 &  2.502e+00 &  1.690e--01    &     11.7 &			\\
  52232.34 &  2.243e+00 &  1.387e--01    &     12.3 &			\\
  52236.38 &  1.885e+00 &  1.885e--01    &     14.6 &			\\
  52252.38 &  6.506e--01 &  1.291e--01    &     23.6 &			\\
  52283.36 &  2.139e--01 &  1.228e--01    &     41.1 &			\\
  52288.25 &  2.302e--01 &  1.480e--01    &     43.9 &			\\
  52289.27 &  2.151e--01 &  6.303e--02    &     44.4 &			\\
  52323.37 & -3.381e--01 &  3.923e--01    &     63.7 &			\\
  52377.25 &  0.000e+00 &  2.167e--01    &     94.1 &			\\
\\
 	   &	 $Z$   &	  &	     & 	          $Z \rightarrow V$ 	\\	
  52204.54 &  7.411e+00 &  3.003e--01    &     -3.4 &    -1.077(0.095)	\\
  52231.39 &  5.316e+00 &  2.354e--01    &     11.8 &    -1.003(0.095)	\\
  52232.40 &  5.593e+00 &  3.003e--01    &     12.3 &    -0.995(0.095)	\\
  52236.31 &  4.301e+00 &  3.583e--01    &     14.5 &    -0.961(0.095)	\\
  52252.31 &  2.334e+00 &  3.156e--01    &     23.6 &    -0.860(0.095)	\\
  52283.43 &  5.255e--01 &  3.412e--01    &     41.1 &    		\\
  52288.29 &  1.264e+00 &  2.423e--01    &     43.9 &    		\\
  52289.23 &  1.053e+00 &  3.583e--01    &     44.4 &    		\\
  52323.31 &  0.000e+00 &  5.357e--01    &     63.6 &    		\\
\enddata					   				
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:baryonyx-observations}
\end{deluxetable}

\clearpage
\addtocounter{table}{-1}

\begin{deluxetable}{cccrc}
\tablewidth{0pc}
\tablecaption{SN 2001fs observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & 
\colhead{K-correction($\sigma$)}}
\startdata
%valdosaurus&	       &	    &	     &	  		  \\
	   &	$I$    &	    &	     &   $I \rightarrow B$ \\
  52164.57 & -3.597e--01 &  1.022e--01 &    -22.4 &                  \\
  52176.49 & -2.352e--03 &  1.819e--01 &    -16.1 &                  \\
  52191.50 &  1.617e+00 &  6.363e--02 &     -8.0 &    -1.250(0.044) \\
  52198.59 & -3.404e--01 &  7.314e--01 &     -4.3 &                  \\
  52204.58 &  2.377e+00 &  2.821e--01 &     -1.1 &    -1.243(0.044) \\
  52225.39 &  1.193e+00 &  8.805e--02 &     10.0 &    -1.215(0.044) \\
  52231.37 &  1.313e+00 &  1.819e--01 &     13.2 &    -1.176(0.044) \\
  52232.36 &  8.781e--01 &  1.568e--01 &     13.7 &    -1.170(0.044) \\
  52236.33 &  8.621e--01 &  2.667e--01 &     15.8 &    -1.152(0.044) \\
  52252.34 & -1.495e--01 &  3.284e--01 &     24.4 &                  \\
  52263.38 &  8.505e--02 &  4.936e--01 &     30.1 &    -1.167(0.044) \\ 
  52283.38 &  2.207e--02 &  1.125e--01 &     40.7 &  		    \\
  52288.22 & -5.004e--01 &  4.222e--01 &     43.5 &                  \\
  52289.37 &  4.090e--01 &  3.381e--01 &     43.9 &                  \\
  52323.34 &  2.444e--01 &  5.360e--01 &     62.0 &                  \\
  52369.24 & -2.851e--01 &  3.702e--01 &     86.8 &                  \\
\\
	   &	$R$    &	    &  	      	 &		  \\
  52204.52 &  1.167e+00 &  1.071e--01 &    -1.1 &                \\
  52231.33 &  3.559e--01 &  1.188e--01 &    13.1 &                \\
  52232.33 &  1.908e--01 &  9.968e--02 &    13.7 &                \\
  52236.36 &  9.956e--03 &  8.357e--02 &    15.8 &                \\
  52252.37 & -5.247e--02 &  8.498e--02 &    24.3 &                \\
  52283.35 &  8.205e--02 &  1.196e--01 &    40.7 &                \\
  52288.25 &  3.223e--01 &  1.530e--02 &    43.3 &                \\
  52289.26 &  3.356e--01 &  1.609e--01 &    43.9 &                \\
  52323.37 & -2.710e--02 &  2.328e--01 &    62.0 &                \\
  52377.24 &  3.513e--02 &  2.408e--01 &    90.5 &                \\
\\
	   &	 $Z$   &	    &  		 &  $Z \rightarrow V$ \\		     
  52198.52 &  4.686e--01 &  1.572e+00 &     -4.3 &                  \\
  52204.56 &  3.623e+00 &  2.299e--01 &     -1.1 &    -1.089(0.165) \\
  52231.43 &  2.169e+00 &  2.726e--01 &     13.2 &    -0.911(0.165) \\
  52232.38 &  1.297e+00 &  3.261e--01 &     13.7 &    -0.889(0.165) \\
  52236.29 &  1.923e+00 &  6.736e--01 &     15.8 &    -0.811(0.165) \\
  52252.29 &  6.557e--01 &  7.537e--01 &     24.3 &    -0.707(0.165) \\
  52283.41 &  1.960e--01 &  2.459e--01 &     40.8 &       	    \\
  52288.27 &  3.029e--01 &  4.063e--01 &     43.3 &       	    \\
  52289.21 & -6.062e--02 &  1.818e--01 &     43.8 &       	    \\
  52323.28 & -1.001e+00 &  6.896e--01 &     61.9 &       	    \\
\enddata
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:valdosaurus-observations}
\end{deluxetable}
      
\clearpage 
\addtocounter{table}{-1}

\begin{deluxetable}{cccrc}
\tablewidth{0pc}
\tablecaption{SN 2001hs observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%archaeopteryx&	       &          &	    	       &		   \\
	   &	  $I$  &	  &	      	       &   $I \rightarrow B$ \\
  52164.57 &   6.764e--01 &   1.343e--01 &  -43.0 &       		\\
  52176.49 &   5.318e--01 &   9.576e--02 &  -36.5 &       		\\
  52191.50 &   4.296e--01 &   2.397e--01 &  -28.4 &       		\\
  52198.59 &  -1.353e+00 &   1.204e+00 &  -24.5 &       		\\
  52204.58 &   2.408e--02 &   2.069e--01 &  -21.2 &       		\\
  52225.39 &   2.430e+00 &   1.144e--01 &   -9.9 &      -1.209(0.014) 	\\
  52231.37 &   3.639e+00 &   1.215e--01 &   -6.6 &      -1.222(0.014) 	\\
  52232.36 &   4.006e+00 &   8.998e--02 &   -6.1 &      -1.224(0.014) 	\\
  52236.33 &   4.841e+00 &   4.049e--01 &   -3.9 &      -1.231(0.014) 	\\
  52252.34 &   4.666e+00 &   2.487e--01 &    4.8 &      -1.249(0.014) 	\\
  52263.38 &   2.639e+00 &   4.512e--01 &   10.8 &      -1.238(0.014) 	\\
  52283.38 &   6.199e--01 &   1.086e--01 &   21.7 &      -1.216(0.014) 	\\
  52288.22 &   3.249e--01 &   4.917e--01 &   24.4 &      -1.216(0.014) 	\\
  52289.37 &   1.732e--01 &   3.246e--01 &   25.0 &      -1.216(0.014) 	\\
  52323.34 &   8.514e--02 &   3.586e--01 &   43.5 &       		\\
  52369.24 &  -1.006e--01 &   2.866e--01 &   68.5 &			\\
\\
 	   &	$R$    & 	  & 	      	       &		   	\\		
  52204.52 &  -1.021e--01 &   1.242e+00 &  -21.3 &			\\
  52231.33 &   2.131e+00 &   3.849e+00 &   -6.6 &			\\
  52232.33 &   2.491e+00 &   1.118e+00 &   -6.1 &			\\
  52236.36 &   2.805e+00 &   1.509e+00 &   -3.9 &			\\
  52252.37 &   1.340e+00 &   1.502e+00 &    4.8 &			\\
  52283.35 &  -5.159e--02 &   3.741e+00 &   21.7 &			\\
  52288.25 &  -1.042e--01 &   1.896e+00 &   24.4 &			\\
  52289.26 &   1.498e--01 &   1.512e+00 &   24.9 &			\\
  52323.37 &   4.859e--01 &   1.483e+00 &   43.5 &			\\
  52377.24 &  -4.145e--01 &   1.486e+00 &   72.9 &			\\
\\
 	   &	 $Z$   &	  &	      	       &   $Z \rightarrow V$ 	\\	
  52198.52 &  -2.945e+00 &   1.117e+00 &  -24.5 &       		\\
  52204.56 &   0.000e+00 &   3.421e--01 &  -21.2 &       		\\
  52231.43 &   3.614e+00 &   3.314e--01 &   -6.6 &     -1.150(0.126)  	\\
  52232.38 &   3.683e+00 &   4.704e--01 &   -6.1 &     -1.158(0.126)  	\\
  52236.29 &   4.752e+00 &   4.383e--01 &   -3.9 &     -1.153(0.126)  	\\
  52252.29 &   4.490e+00 &   4.009e--01 &    4.8 &     -1.135(0.126)  	\\
  52283.41 &   1.374e+00 &   7.003e--01 &   21.8 &     -0.842(0.126)  	\\
  52288.27 &   9.729e--01 &   2.887e--01 &   24.4 &     -0.825(0.126)  	\\
  52289.21 &   1.497e+00 &   4.063e--01 &   24.9 &     -0.823(0.126)  	\\
  52323.28 &  -1.711e--01 &   8.553e--02 &   43.5 &     		\\
\enddata					   
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:archaeopteryx-observations}
\end{deluxetable}

\clearpage 
\addtocounter{table}{-1}

\begin{deluxetable}{cccrc}
\tablewidth{0pc}
\tablecaption{SN 2001hu observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%carnotaurus&	       &	    &	     		 & 		  \\
	   &	$I$    &	    &	      		 & $I \rightarrow B$ \\
  52195.57 &   0.000e+00 &   3.748e--01   &  -22.8 & 		  \\
  52225.48 &   2.899e+00 &   2.171e--01   &   -6.9 &    -1.258(0.034) \\   
  52231.47 &   3.554e+00 &   3.374e--01   &   -3.7 &    -1.257(0.034) \\   
  52232.45 &   3.412e+00 &   3.539e--01   &   -3.2 &    -1.257(0.034) \\   
  52252.42 &   2.157e+00 &   4.514e--01   &    7.4 &    -1.254(0.034) \\   
  52262.50 &   1.275e+00 &   4.049e--01   &   12.8 &    -1.202(0.034) \\   
  52288.50 &   1.924e--01 &   4.122e--01   &   26.6 &    -1.168(0.034) \\   
  52289.54 &   5.746e--01 &   1.166e+00   &   27.1 &    -1.169(0.034)\\
  52323.40 &   5.126e--01 &   1.231e+00   &   45.1 &    -1.178(0.034)\\
  52369.26 &   2.891e--01 &   1.113e--01   &   69.5 &    -1.130(0.034)\\
\\
	   &	$R$    &	    &  	       	 & 	  	  \\		     
  52231.45 &   9.956e--01 &   6.533e--01   &  -3.7 & 	  	  \\		     
  52232.43 &   8.732e--01 &   9.284e--01   &  -3.2 & 	  	  \\		     
  52236.41 &   9.447e--01 &   2.676e+00   &  -1.1 & 	  	  \\		     
  52252.40 &   1.509e--01 &   6.898e--01   &   7.4 & 	  	  \\		     
  52283.57 &  -4.126e--02 &   1.385e+00   &  23.9 & 	  	  \\		     
  52288.57 &  -1.766e--01 &   1.044e+00   &  26.6 & 	  	  \\		     
  52289.57 &  -3.566e--01 &   1.918e+00   &  27.1 & 	  	  \\		     
  52323.38 &  -7.287e--03 &   6.475e--01   &  45.1 & 	  	  \\		     
  52377.26 &  -1.612e--01 &   1.033e+00   &  73.7 & 		  \\		     
\\
	   &	 $Z$     &	         & 	 &  $Z \rightarrow V$ \\		     
  52231.50 &   3.733e+00 &   3.632e--01   &  -3.7 &    -1.218(0.149) \\  
  52232.48 &   3.181e+00 &   2.991e--01   &  -3.2 &    -1.199(0.149) \\  
  52236.44 &   3.008e+00 &   8.636e--01   &  -1.1 &    -1.119(0.149) \\  
  52283.54 &   3.307e--01 &   1.328e--01   &  24.0 &    -0.813(0.149) \\  
  52288.52 &   4.430e--01 &   5.981e--01   &  26.6 &    -0.802(0.149) \\  
  52289.49 &   3.846e--01 &   2.568e--01   &  27.1 &    -0.801(0.149) \\  
  52323.44 &   2.898e--01 &   8.257e--01   &  45.1 &    -0.790(0.149) \\
  52378.30 &  -3.973e--01 &   4.887e--01   &  74.3 &                  \\
\enddata
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:carnotaurus-observations}
\end{deluxetable}

\clearpage 
\addtocounter{table}{-1}

\begin{deluxetable}{cccrc}
\tablewidth{0pc}
\tablecaption{SN 2001hx observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%fabrosaurus&	        &           &	      &		   \\
	   &	  $I$   &	    & 	      &   $I \rightarrow B$ \\
  52191.56 & -2.000e--01 & 4.762e--01 &  -23.3 &			\\
  52198.61 & -8.001e--01 & 3.593e--01 &  -19.4 &			\\
  52204.61 &  2.814e--01 & 1.575e--01 &  -16.1 &     	-1.109(0.031)	\\
  52225.56 &  3.053e+00 & 6.549e--01 &   -4.4 &        -1.205(0.031) 	\\
  52231.63 &  3.689e+00 & 2.443e--01 &   -1.1 &        -1.197(0.031) 	\\
  52232.52 &  3.815e+00 & 1.257e--01 &   -0.6 &        -1.196(0.031) 	\\
  52236.50 &  3.418e+00 & 5.841e--02 &    1.6 &        -1.199(0.031) 	\\
  52252.53 &  2.198e+00 & 2.425e--01 &   10.6 &        -1.236(0.031) 	\\
  52263.51 &  1.441e+00 & 3.576e--01 &   16.7 &        -1.242(0.031)    \\
  52283.49 &  3.770e--01 & 3.646e--01 &   27.8 &        -1.250(0.031) 	\\
  52288.47 &  3.823e--01 & 2.832e--02 &   30.5 &        -1.252(0.031) 	\\
  52289.41 &  3.894e--02 & 8.674e--02 &   31.1 &	-1.252(0.031)	\\
  52323.55 & -5.098e--01 & 1.427e+00 &   50.0 &			\\
  52369.29 &  0.000e+00 & 1.310e--01 &   75.5 &			\\
\\ 
	   &	$R$    & 	  &         &		   	\\		
  52231.59 &  1.308e+00 & 4.589e--02 &  -1.1 &			\\
  52236.57 &  1.305e+00 & 1.579e--01 &   1.7 &			\\
  52252.57 &  4.298e--01 & 1.692e--01 &  10.6 &			\\
  52283.59 & -1.617e--01 & 8.961e--02 &  27.8 &			\\
  52288.40 &  1.007e--01 & 1.467e--01 &  30.5 &			\\
  52289.59 & -3.193e--02 & 3.367e--02 &  31.1 &			\\
  52323.53 & -8.141e--01 & 2.985e--01 &  50.0 &			\\
  52378.24 &  1.877e--01 & 5.963e--02 &  80.4 &			\\
\\
 	   &	 $Z$   &	  &	     &   $Z \rightarrow V$ 	\\	
  52231.54 &  3.562e+00 & 3.176e--01 &   -1.1 &       -1.061(0.112)	\\
  52236.55 &  3.644e+00 & 4.737e--01 &    1.7 &       -1.052(0.112)	\\
  52252.48 &  2.044e+00 & 4.597e--01 &   10.5 &       -1.015(0.112)	\\
  52283.45 &  4.737e--01 & 1.351e--01 &   27.7 &       -0.909(0.112)	\\
  52288.43 &  4.068e--01 & 2.480e--01 &   30.5 &       -0.805(0.112)	\\
  52289.44 &  8.526e--01 & 3.943e--01 &   31.1 &       -0.805(0.112)	\\
  52323.48 & -2.926e--02 & 4.792e--01 &   50.0 &     			\\
  52369.32 & -5.141e--01 & 5.085e--01 &   75.4 &			\\
  52377.29 &  0.000e+00 & 2.926e--01 &   79.9 &			\\
\enddata					   				
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:fabrosaurus-observations}						
\end{deluxetable}	
							
\clearpage 
\addtocounter{table}{-1}										
										
\begin{deluxetable}{cccrc}
\tablewidth{0pc}
\tablecaption{SN 2001hy observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%stegosaurus&	       &          &	     	       &		   \\
	   &	  $I$  &	  &	      	       &   $I \rightarrow B$ \\
  52191.56 &  -5.605e--02 &   3.965e--01 &      -23.7 &			\\
  52198.61 &  -2.720e--01 &   5.771e--01 &      -19.8 &			\\
  52204.61 &   8.839e--01 &   2.160e--01 &      -16.5 &  -1.166(0.023)	\\
  52225.56 &   2.976e+00 &   2.584e--01 &       -5.0 &   -1.205(0.023) \\
  52231.63 &   3.235e+00 &   1.965e--01 &       -1.6 &   -1.216(0.023) \\
  52232.52 &   3.537e+00 &   9.913e--02 &       -1.1 &   -1.217(0.023) \\
  52236.50 &   3.220e+00 &   1.682e--01 &        1.1 &   -1.222(0.023) \\
  52252.53 &   1.597e+00 &   8.320e--02 &        9.9 &   -1.237(0.023) \\
  52263.51 &   1.103e+00 &   4.779e--01 &       16.0 &   -1.241(0.023) \\
  52283.49 &   7.493e--02 &   2.567e--01 &       27.0 &                 \\
  52288.47 &   4.661e--01 &   3.045e--01 &       29.8 &   -1.235(0.023) \\
  52289.41 &  -8.261e--02 &   4.815e--01 &       30.2 &			\\
  52323.55 &  -1.947e+00 &   1.498e+00 &       49.1 &			\\
  52369.29 &   4.484e--02 &   3.381e--01 &       74.4 &			\\
\\
 	   &	$R$    & 	  & 	     	       &		   	\\		
  52231.59 &   1.415e+00 &   8.844e--02 &      -1.6 &			\\
  52236.57 &   1.299e+00 &   6.482e--02 &       1.1 &			\\
  52252.57 &   4.908e--01 &   1.224e--01 &      10.0 &			\\
  52283.59 &   1.191e--01 &   9.028e--02 &      27.1 &			\\
  52288.40 &   8.557e--03 &   7.236e--02 &      29.7 &			\\
  52289.59 &   2.159e--01 &   4.623e--02 &      30.4 &			\\
  52323.53 &  -1.156e--01 &   2.698e--01 &      49.1 &			\\
  52378.24 &  -3.206e--04 &   8.241e--02 &      79.3 &			\\

\\
 	   &	 $Z$   &	  &	      	       &   $Z \rightarrow V$ 	\\	
  52231.54 &   2.886e+00 &   1.881e--01 &      -1.7 &   -1.067(0.123) \\
  52236.55 &   3.205e+00 &   6.200e--01 &       1.1 &   -1.048(0.123) \\
  52252.48 &   1.015e+00 &   7.899e--01 &       9.9 &   -1.018(0.123) \\
  52283.45 &   5.233e--02 &   2.689e--01 &      27.0 &   -0.780(0.123) \\
  52288.43 &   1.916e--01 &   4.040e--01 &      29.7 &   -0.801(0.123) \\
  52289.44 &   1.359e--01 &   3.915e--01 &      30.3 &   -0.803(0.123) \\
  52323.48 &   2.279e--01 &   2.452e--01 &      49.1 &     		\\
  52369.32 &   1.192e--02 &   4.152e--01 &      74.3 &			\\
  52377.29 &  -3.949e--01 &   3.720e--01 &      78.8 &			\\
\enddata					   
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:stegosaurus-observations}
\end{deluxetable}

\clearpage 
\addtocounter{table}{-1}
      
\begin{deluxetable}{cccrc}
\tablewidth{0pc}
\tablecaption{SN 2001iv observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%avimimus   &	       &	    &  	        &		  \\
	   &	$I$    &	    &	        &  $I \rightarrow V$ \\
  52195.57 &   0.000e+00 &   2.225e--01       &  -40.1  &      	          \\    
  52225.48 &  -9.193e--01 &   4.660e--01       &  -18.7  &     	          \\    
  52231.48 &   8.874e--01 &   2.043e--01       &  -14.4  &   -0.756(0.052) \\    
  52232.46 &   1.969e+00 &   1.569e--01       &  -13.7  &   -0.757(0.052) \\    
  52236.49 &   6.649e+00 &   1.751e--01       &  -10.8  &   -0.768(0.052) \\    
  52252.43 &   2.106e+01 &   3.438e--01       &    0.6  &   -0.820(0.052) \\    
  52262.50 &   1.818e+01 &   2.727e--01       &    7.8  &   -0.767(0.052) \\    
  52283.53 &   8.977e+00 &   1.715e--01       &   22.9  &   -0.885(0.052) \\    
  52288.51 &   7.955e+00 &   1.222e--01       &   26.5  &   -0.900(0.052) \\    
  52289.56 &   7.273e+00 &   2.873e--01       &   27.2  &   -0.903(0.052) \\    
  52323.41 &   2.349e+00 &   2.353e--01       &   51.4  &          	  \\    
  52369.27 &   4.514e--01 &   1.678e--01       &   84.3  &     	          \\    
\\
	   &	$R$    &	    &         	&  $R \rightarrow B$ \\	
  52231.46 &   1.013e+00 &   1.161e--01       &  -14.4  &   -0.656(0.066) \\   
  52232.44 &   1.592e+00 &   2.185e--01       &  -13.7  &   -0.655(0.066) \\   
  52236.42 &   5.613e+00 &   1.265e--01       &  -10.8  &   -0.647(0.066) \\   
  52252.41 &   1.733e+01 &   2.325e--01       &    0.6  &   -0.660(0.066) \\   
  52283.58 &   3.902e+00 &   1.749e--02       &   22.9  &   -0.854(0.066) \\   
  52288.58 &   2.490e+00 &   9.203e--02       &   26.5  &   -0.855(0.066) \\   
  52289.58 &   2.085e+00 &   1.782e--01       &   27.2  &   -0.855(0.066) \\   
  52323.38 &   5.524e--01 &   8.290e--02       &   51.4  &         	  \\   
  52377.27 &   0.000e+00 &   4.107e--02       &   90.0  &         	  \\   
\\
	   &	 $Z$   &	    &	             &	     	  \\
  52231.52 &   2.198e+00 &   3.399e--01       &  -14.4  &	     	  \\
  52232.50 &   1.606e+00 &   3.997e--01       &  -13.7  &	     	  \\
  52236.45 &   8.811e+00 &   3.924e--01       &  -10.8  &	     	  \\
  52252.46 &   2.072e+01 &   5.967e--01       &    0.6  &	     	  \\
  52283.56 &   1.060e+01 &   3.953e--01       &   22.9  &	     	  \\
  52288.54 &   9.535e+00 &   2.378e--01       &   26.5  &	     	  \\
  52289.50 &   9.748e+00 &   5.047e--01       &   27.2  &	     	  \\
  52323.46 &   2.375e+00 &   3.209e--01       &   51.5  &	     	  \\
  52378.31 &   0.000e+00 &   4.479e--01       &   90.8  &	     	  \\
\enddata    	       
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:avimimus-observations}
\end{deluxetable}      

\clearpage 
\addtocounter{table}{-1}

\begin{deluxetable}{cccrc}
\tablewidth{0pc}
\tablecaption{SN 2001iw observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%dromaeosaurus &	       &	    	     &	       &	         \\
	   &	$I$      &	       &                  & $I \rightarrow V$ \\
  52195.57 &  -2.660e--02 &   1.514e--01 &   -41.0 &                 \\
  52225.48 &   2.826e--01 &   4.934e--01 &   -18.7 &   -0.777(0.094) \\ 
  52231.47 &   4.437e+00 &   2.353e--01 &   -14.2 &   -0.772(0.094) \\ 
  52232.45 &   5.048e+00 &   3.475e--01 &   -13.5 &   -0.772(0.094) \\ 
  52236.48 &   1.202e+01 &   1.979e--01 &   -10.5 &   -0.773(0.094) \\ 
  52252.42 &   2.971e+01 &   3.037e--01 &     1.4 &   -0.804(0.094) \\ 
  52262.50 &   1.815e+01 &   2.289e--01 &     9.0 &   -0.649(0.094) \\ 
  52283.52 &   1.151e+01 &   1.268e--01 &    24.7 &   -0.871(0.094) \\ 
  52288.50 &   9.747e+00 &   2.125e--01 &    28.4 &   -0.907(0.094) \\ 
  52289.54 &   9.482e+00 &   2.462e--02 &    29.2 &   -0.914(0.094) \\ 
  52323.40 &   3.229e+00 &   3.739e--02 &    54.4 &                 \\ 
  52369.26 &   1.653e+00 &   3.502e--01 &    88.7 &                 \\ 
\\
	   &	$R$    &	    &  	     	       & $R \rightarrow B$ \\	
  52231.45 &   2.233e+00 &   1.341e--01 &   -14.2 &   -0.626(0.101) \\   
  52232.43 &   3.416e+00 &   3.042e--02 &   -13.5 &   -0.624(0.101) \\   
  52236.41 &   8.878e+00 &   5.319e--01 &   -10.5 &   -0.611(0.101) \\   
  52252.40 &   2.216e+01 &   2.905e--01 &     1.4 &   -0.600(0.101) \\   
  52283.57 &   3.892e+00 &   5.273e--02 &    24.7 &   -0.935(0.101) \\   
  52288.57 &   2.341e+00 &   9.101e--02 &    28.4 &   -0.946(0.101) \\   
  52289.57 &   2.463e+00 &   1.255e--01 &    29.2 &   -0.947(0.101) \\   
  52323.38 &   4.421e--01 &   1.899e--01 &    54.4 &                 \\   
  52377.26 &   0.000e+00 &   2.500e--01 &    94.6 &		     \\
\\
	   &	 $Z$   &	    &	     	       &		 \\
  52231.50 &   3.673e+00 &   4.756e--01  &  -14.1 &		 \\
  52232.48 &   5.176e+00 &   3.268e--01  &   13.4 &		 \\
  52236.44 &   1.249e+01 &   4.945e--01  &   10.5 &		 \\
  52252.45 &   2.642e+01 &   3.895e--01  &    1.5 &		 \\
  52283.54 &   1.278e+01 &   2.888e--01  &   24.7 &		 \\
  52288.52 &   1.122e+01 &   1.196e--01  &   28.4 &		 \\
  52289.49 &   9.647e+00 &   1.969e--01  &   29.1 &		 \\
  52323.44 &   1.778e+00 &   4.376e--01  &   54.5 &		 \\
  52378.30 &   0.000e+00 &   5.179e--01  &   95.4 &                 \\
\enddata
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:dromaeosaurus-observations}
\end{deluxetable}

\clearpage 
\addtocounter{table}{-1}

\begin{deluxetable}{cccrc}
\tablewidth{0pc}
\tablecaption{SN 2001ix observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%ozraptor   &	       &	   &	    	 & 		   \\
	   &	$I$    &	   &	      	 & $I \rightarrow B$ \\
  52232.56 &  0.000e+00 &   2.125e--01 &   -21.0 &       	   \\    
  52236.65 & -4.059e--01 &   5.740e--01 &   -18.6 &       	   \\    
  52252.62 &  3.895e+00 &   3.580e--01 &    -9.3 &   -1.119(0.068) \\    
  52263.57 &  6.942e+00 &   3.101e--01 &    -2.9 &   -1.113(0.068) \\    
  52283.64 &  5.446e+00 &   3.597e--01 &     8.8 &   -1.141(0.068) \\    
  52288.63 &  4.363e+00 &   9.581e--02 &    11.7 &   -1.172(0.068) \\    
  52289.66 &  4.406e+00 &   2.265e--01 &    12.3 &   -1.179(0.068) \\    
  52323.57 &  1.147e+00 &   5.278e--01 &    32.0 &   -1.276(0.068) \\    
  52377.41 &  2.778e--01 &   8.710e--02 &    63.4 &      	   \\    
\\
	   &	$R$    &	   &  	       	 & 		   \\		     
  52236.59 &  0.000e+00 &   1.698e--01 &   -18.7 & 		   \\		     
  52252.60 &  3.233e+00 &   1.939e--01 &    -9.3 & 		   \\		     
  52283.62 &  3.203e+00 &   5.682e--02 &     8.8 & 		   \\		     
  52288.60 &  2.322e+00 &   1.436e--01 &    11.7 & 		   \\		     
  52289.64 &  2.218e+00 &   7.661e--02 &    12.3 & 		   \\		     
  52323.60 &  5.082e--01 &   3.850e--01 &    32.1 & 		   \\		     
  52378.28 &  3.260e--01 &   8.896e--02 &    63.9 & 		   \\		     
\\
	   &   	 $Z$   &	   &  		 &  $Z \rightarrow V$ \\		
  52232.61 &  3.828e--01 &   4.295e--01 &   -21.0 &      	   \\    
  52236.62 & -1.934e+00 &   1.035e+00 &   -18.7 &       	   \\    
  52283.67 &  5.997e+00 &   6.007e--01 &     8.8 &   -1.104(0.063) \\    
  52288.66 &  6.253e+00 &   4.961e--01 &    11.7 &   -1.093(0.063) \\    
  52289.48 &  6.455e+00 &   9.034e--02 &    12.2 &   -1.090(0.063) \\    
  52323.63 &  2.798e+00 &   6.007e--01 &    32.1 &   -0.910(0.063) \\    
  52369.38 &  1.671e--02 &   1.716e+00 &    58.8 &      	   \\    
  52377.35 & -3.066e--01 &   8.289e--01 &    63.4 &      	   \\    
  52378.35 &  3.971e--01 &   9.494e--01 &    64.0 &      	   \\    
\enddata
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:ozraptor-observations}
\end{deluxetable}

\clearpage 
\addtocounter{table}{-1}

\begin{deluxetable}{cccrc}
\tablewidth{0pc}
\tablecaption{SN 2001iy observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%majungatholus &	       &	    	     &		   &  		      \\ 
	   &	$I$    &	    &		   &  $I \rightarrow V$ \\
  52232.56 &  1.446e+00 &   2.090e--02  &  -12.1 &    -0.850(0.075) \\    
  52236.65 &  4.244e+00 &   1.403e+00  &   -9.5 &    -0.879(0.075) \\    
  52252.62 &  1.085e+01 &   4.390e--01  &    0.7 &    -0.858(0.075) \\    
  52263.57 &  9.823e+00 &   3.911e--01  &    7.7 &    -0.894(0.075) \\    
  52283.64 &  4.604e+00 &   5.731e--01  &   20.5 &    -0.785(0.075) \\    
  52288.63 &  3.529e+00 &   3.423e--01  &   23.6 &    -0.765(0.075) \\    
  52289.66 &  3.781e+00 &   5.069e--01  &   24.3 &    -0.762(0.075) \\    
  52323.57 &  6.602e--01 &   1.124e--01  &   45.9 &                  \\    
  52377.41 &  2.475e--16 &   7.334e--01  &   80.2 &  	 	      \\ 		     
\\
	   &	$R$    &	    &  	       	   &  $R \rightarrow B$ \\ 	
  52236.59 &  5.481e+00 &   1.347e--01  &   -9.5 &    -0.645(0.055) \\    
  52252.60 &  1.090e+01 &   1.896e--01  &    0.7 &    -0.624(0.055) \\    
  52283.62 &  1.786e+00 &   9.683e--02  &   20.4 &    -0.569(0.055) \\    
  52288.60 &  1.447e+00 &   1.579e--01  &   23.6 &    -0.569(0.055) \\    
  52289.64 &  1.270e+00 &   6.555e--02  &   24.3 &    -0.569(0.055) \\    
  52323.60 &  1.964e--02 &   3.767e--01  &   45.9 &                  \\   
  52378.28 & -1.219e--03 &   9.385e--02  &   80.8 &  		      \\ 
\\
	   &	 $Z$   &	    &		   &  		      \\ 
  52232.61 &  1.786e+00 &   3.677e--01  &  -12.1 &  		      \\ 
  52236.62 &  5.113e+00 &   5.769e--01  &   -9.5 &  		      \\ 
  52283.67 &  4.769e+00 &   4.596e--01  &   20.5 &  		      \\ 
  52288.66 &  5.275e+00 &   1.712e--01  &   23.7 &  		      \\ 
  52289.48 &  4.796e+00 &   2.298e--01  &   24.2 &  		      \\ 
  52323.63 &  4.110e+00 &   9.018e--01  &   46.0 &  		      \\ 
  52369.38 & -2.252e--16 &   1.377e+00  &   75.1 &  		      \\ 
  52377.35 & -1.743e--01 &   1.712e--01  &   80.2 &  		      \\ 
  52378.35 &  7.100e--01 &   3.265e--01  &   80.9 &  		      \\ 
\enddata
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:majungatholus-observations}
\end{deluxetable}

\clearpage 
\addtocounter{table}{-1}

\begin{deluxetable}{cccrc}
\tablewidth{0pc}
\tablecaption{SN 2001jb observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%kentrosaurus&	       &	    & 	      	& 		   \\
	   &	$I$    &	    &	   	&  $I \rightarrow V$ \\
  52163.54 &   3.590e--01  &  9.767e--01  &   -52.4 & 		   \\
  52174.56 &  -8.964e--02  &  2.353e--01  &   -45.9 & 		   \\
  52191.43 &   2.275e--01  &  9.035e--01  &   -36.0 & 		   \\
  52198.45 &  -3.927e--02  &  5.627e--01  &   -31.9 & 		   \\
  52204.46 &   1.756e--01  &  4.148e--01  &   -28.3 & 		   \\
  52225.31 &   3.417e--01  &  4.581e--01  &   -16.0 &  -0.819(0.150) \\
  52231.24 &   9.052e--01  &  3.463e--01  &   -12.5 &  -0.854(0.150) \\
  52232.26 &   1.180e+00  &  4.974e--01  &   -11.9 &  -0.867(0.150) \\
  52236.24 &   2.134e+00  &  4.305e--01  &    -9.6 &  -0.932(0.150) \\
  52252.23 &   4.962e+00  &  4.533e--01  &    -0.2 &  -0.950(0.150) \\
  52263.23 &   3.705e+00  &  4.541e--01  &     6.3 &  -0.968(0.150) \\
  52283.28 &   1.987e+00  &  5.210e--01  &    18.1 &  -0.587(0.150) \\
  52288.36 &   1.578e+00  &  4.793e--01  &    21.1 &  -0.528(0.150) \\
  52289.36 &   1.478e+00  &  1.310e+00  &    21.7 &  -0.519(0.150) \\
  52323.23 &   1.351e+00  &  2.193e+00  &    41.6 & 		   \\
\\
	   &	$R$    &	    &   	   	&  $R \rightarrow B$ 	\\
  52204.51 &   7.520e--02  &  1.192e--01  &   -28.3 & 		   \\
  52231.27 &   2.252e--01  &  1.067e--01  &   -12.5 &  -0.374(0.148) \\
  52232.23 &   9.051e--02  &  2.626e--01  &   -12.0 &  -0.396(0.148) \\
  52236.21 &   4.895e--01  &  1.985e--01  &    -9.6 &  -0.508(0.148) \\
  52252.21 &   3.398e+00  &  2.426e--01  &    -0.2 &  -0.488(0.148) \\
  52283.34 &   3.524e--01  &  1.434e--01  &    18.1 &  -0.249(0.148) \\
  52288.39 &   2.756e--01  &  1.441e--01  &    21.1 &  -0.243(0.148) \\
  52289.29 &  -5.715e--02  &  2.087e--01  &    21.7 &  		   \\
\\
	   &   	 $Z$   &	    &	      &	 		   	\\
  52198.46 &  -3.272e+00  &  2.664e+00  &   -31.9 &			\\
  52204.44 &   0.000e+00  &  1.649e--01  &   -28.3 &			\\
  52231.31 &   1.108e+00  &  8.707e--01  &   -12.5 &			\\
  52232.30 &   1.149e+00  &  7.471e--01  &   -11.9 &			\\
  52236.27 &   1.005e+00  &  5.771e--01  &    -9.6 &			\\
  52252.27 &   5.235e+00  &  9.583e--01  &    -0.2 &			\\
  52283.31 &   2.246e+00  &  7.213e--01  &    18.1 &			\\
  52288.33 &   2.313e+00  &  6.595e--01  &    21.1 &			\\
  52289.32 &   1.669e+00  &  1.118e+00  &    21.7 &			\\
  52323.26 &  -1.767e+00  &  3.091e+00  &    41.6 &			\\
\enddata									
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:kentrosaurus-observations}						
\end{deluxetable}								
					
\clearpage 
\addtocounter{table}{-1}
									
\begin{deluxetable}{cccrc}							
\tablewidth{0pc}								
\tablecaption{SN 2001jf observations}						
\tablehead{									
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%massospondylus&	       &	    &		 & 		  \\
	   &	$I$    &	    &	     		& $I \rightarrow B$ \\
  52163.54 &  -1.126e--01  &  6.847e--02   & -56.7  &			\\
  52174.56 &   3.321e--01  &  8.107e--02   & -50.6  &    		\\
  52191.43 &  -2.826e--01  &  2.078e--01   & -41.3  &			\\
  52198.45 &  -2.267e--01  &  3.849e--01   & -37.5  &			\\
  52204.46 &  -2.440e--01  &  1.220e--01   & -34.2  &			\\
  52225.31 &  -1.891e--02  &  1.850e--01   & -22.6  &			\\
  52231.24 &  -1.700e--01  &  3.864e--01   & -19.4  &			\\
  52232.26 &  -1.496e--01  &  2.888e--01   & -18.8  &			\\
  52236.24 &   8.262e--02  &  4.801e--01   & -16.7  &  -1.168(0.023)	\\
  52252.23 &   2.543e+00  &  3.069e--01   &  -7.8  &  -1.194(0.023)	\\
  52263.23 &   4.113e+00  &  4.085e--01   &  -1.8  &  -1.215(0.023)	\\
  52283.28 &   2.627e+00  &  6.249e--01   &   9.3  &  -1.232(0.023)	\\
  52288.36 &   2.198e+00  &  9.523e--02   &  12.1  &  -1.233(0.023)	\\
  52289.36 &   2.574e+00  &  3.432e--01   &  12.6  &  -1.232(0.023)	\\
  52323.23 &   3.304e--02  &  4.124e--01   &  31.3  &  -1.230(0.023)	\\
\\
	   &	$R$    &	    &  	      	& 	  	  	\\	     
  52204.51 &   6.669e--02  &  1.234e--01   &  -34.1 &			\\
  52231.27 &   4.500e--02  &  1.516e--01   &  -19.4 &			\\
  52232.23 &  -2.432e--02  &  6.617e--02   &  -18.8 &			\\
  52236.21 &   9.153e--02  &  1.807e--01   &  -16.7 &			\\
  52252.21 &   1.598e+00  &  3.453e--01   &   -7.9 &			\\
  52283.34 &   9.666e--01  &  1.021e--01   &    9.3 &			\\
  52288.39 &   6.606e--01  &  1.981e--01   &   12.1 &			\\
  52289.29 &   9.514e--01  &  1.407e--01   &   12.6 &			\\
\\
	   &	 $Z$   &	    &  	 		&  $Z \rightarrow V$	\\	     
  52198.46 &   5.307e--01  &  1.190e+00   &  -37.5 &   		\\
  52204.44 &  -4.173e--01  &  6.698e--02   &  -34.1 &		 	\\
  52231.31 &  -2.628e--01  &  4.637e--02   &  -19.3 &		 	\\
  52232.30 &  -5.204e--01  &  1.752e--01   &  -18.8 &		 	\\
  52236.27 &   1.597e--01  &  5.977e--01   &  -16.6 &  -0.940(0.119)	\\
  52252.27 &   2.664e+00  &  7.368e--01   &   -7.8 &  -1.110(0.119)	\\
  52283.31 &   2.545e+00  &  4.225e--01   &    9.3 &  -1.121(0.119)	\\
  52288.33 &   2.355e+00  &  2.215e--01   &   12.0 &  -1.088(0.119)	\\
  52289.32 &   2.988e+00  &  6.028e--01   &   12.6 &  -1.080(0.119)	\\
  52323.26 &  -9.152e--17  &  9.017e--01   &   31.3 &			\\
\enddata								       
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:massospondylus-observations}				       
\end{deluxetable}							       
				
\clearpage 
\addtocounter{table}{-1}

\begin{deluxetable}{cccrc}
\tablewidth{0pc}
\tablecaption{SN 2001jh observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%ornitholestes &	       &	    	       &	     &                   \\ 
	   &	$I$    &	    &	      	     &   $I \rightarrow B$ \\
  52163.54 &    7.903e--02 &   2.723e--01  &   -46.1  &                   \\    
  52174.56 &   -9.379e--02 &   2.016e--01  &   -40.3  &                   \\    
  52191.43 &    2.100e--01 &   2.422e--01  &   -31.3  &                   \\    
  52198.43 &    1.713e--01 &   2.154e--01  &   -27.6  &                   \\    
  52204.48 &    6.856e--02 &   2.350e--01  &   -24.4  &                   \\    
  52225.31 &    9.170e--01 &   2.232e--01  &   -13.4  &     -1.256(0.035) \\    
  52231.23 &    2.506e+00 &   3.339e--01  &   -10.2  &     -1.258(0.035) \\    
  52232.25 &    2.899e+00 &   6.546e--02  &    -9.7  &     -1.258(0.035) \\    
  52236.23 &    4.217e+00 &   2.363e--01  &    -7.6  &     -1.260(0.035) \\    
  52252.22 &    6.381e+00 &   2.952e--01  &     0.9  &     -1.262(0.035) \\    
  52263.23 &    4.572e+00 &   3.319e--01  &     6.8  &     -1.265(0.035) \\    
  52283.27 &    2.084e+00 &   2.664e--01  &    17.4  &     -1.203(0.035) \\    
  52288.21 &    1.402e+00 &   8.445e--02  &    20.0  &     -1.195(0.035) \\    
  52289.35 &    6.034e--01 &   6.494e--01  &    20.6  &     -1.193(0.035) \\    
  52323.22 &    7.874e--01 &   8.052e--01  &    38.6  &     -1.180(0.035) \\    
\\
	   &	$R$    &	    &             	     &   	         \\
  52204.49 &    0.000e+00 &   2.543e--02   &  -24.4  &  	         \\
  52231.26 &    1.772e+00 &   2.115e--01   &  -10.2  &  	         \\
  52232.21 &    2.015e+00 &   1.213e--01   &   -9.7  &  	         \\
  52236.20 &    2.756e+00 &   2.925e--01   &   -7.6  &  	         \\
  52252.20 &    3.654e+00 &   3.193e--01   &    0.9  &  	         \\
  52283.33 &    6.177e--01 &   1.088e--01   &   17.4  &  	         \\
  52288.38 &    3.087e--01 &   4.427e--02   &   20.1  &  	         \\
  52289.28 &    1.809e--01 &   1.531e--01   &   20.6  &  	         \\
\\			  
	   &	 $Z$   &  	    &           	     &   $Z \rightarrow V$ \\
  52198.50 &   -4.122e--01 &   2.432e+00   &  -27.6  &                   \\     
  52204.42 &    0.000e+00 &   7.213e--01   &  -24.4  &                   \\     
  52231.29 &    2.169e+00 &   6.801e--01   &  -10.2  &     -1.113(0.146) \\     
  52232.28 &    3.308e+00 &   1.164e+00   &   -9.7  &     -1.132(0.146) \\     
  52236.25 &    3.746e+00 &   5.307e--01   &   -7.6  &     -1.201(0.146) \\     
  52252.25 &    6.172e+00 &   1.237e--01   &    0.9  &     -1.189(0.146) \\     
  52283.29 &    2.705e+00 &   5.358e--01   &   17.4  &     -1.069(0.146) \\     
  52288.30 &    2.968e+00 &   4.276e--01   &   20.1  &     -1.007(0.146) \\     
  52289.31 &    1.571e+00 &   5.049e--01   &   20.6  &     -0.996(0.146) \\     
  52323.25 &    2.303e+00 &   1.097e+00   &   38.6  &     -0.786(0.146) \\     
\enddata
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:ornitholestes-observations}
\end{deluxetable}

\clearpage 
\addtocounter{table}{-1}

\begin{deluxetable}{cccrc}
\tablewidth{0pc}
\tablecaption{SN 2001jm observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%suchomimus &	       &	    &	     	        &		\\
	   &	$I$    &	    &	      	        & $I \rightarrow B$ \\
  52164.57 &   2.282e--02 &   2.166e--01   &  -48.3 &         	\\     
  52176.49 &  -2.795e--02 &   2.397e--01   &  -42.1 &         	\\     
  52191.50 &  -3.037e--01 &   1.362e--01   &  -34.4 &         	\\     
  52198.59 &   4.888e--01 &   5.624e--01   &  -30.8 &          \\     
  52204.58 &   2.465e--01 &   2.108e--01   &  -27.7 &         	\\     
  52225.39 &  -2.066e--01 &   1.620e--01   &  -17.0 &         	\\     
  52231.37 &   5.518e--01 &   2.776e--01   &  -13.9 & -1.243(0.073) \\ 
  52232.36 &   6.835e--01 &   1.755e--01   &  -13.4 & -1.244(0.073) \\ 
  52236.33 &   1.609e+00 &   2.988e--01   &  -11.4 & -1.247(0.073) \\ 
  52252.34 &   4.943e+00 &   3.098e--01   &   -3.1 & -1.220(0.073) \\     
  52263.38 &   3.952e+00 &   2.892e--01   &    2.5 & -1.193(0.073) \\     
  52283.38 &   1.948e+00 &   2.539e--01   &   12.8 & -1.109(0.073) \\     
  52288.22 &   1.529e+00 &   1.832e--01   &   15.3 & -1.079(0.073) \\     
  52289.37 &   1.257e+00 &   2.828e--01   &   15.9 & -1.074(0.073) \\     
  52323.34 &  -3.538e--01 &   4.955e--01   &   33.4 &               \\     
  52369.24 &   3.107e--01 &   4.570e--01   &   57.0 &         	\\     
\\
	   &	$R$    &	    &  	               &		\\		     
  52204.52 &  -4.320e--02 &   9.263e--02   &  -27.7 &		\\		     
  52231.33 &   1.943e--02 &   6.484e--02   &  -13.9 &		\\		     
  52232.33 &  -1.254e--01 &   1.885e--01   &  -13.4 &		\\		     
  52236.36 &   3.632e--01 &   6.786e--02   &  -11.3 &		\\		     
  52252.37 &   1.776e+00 &   1.136e--01   &   -3.1 &		\\		     
  52283.35 &   5.372e--01 &   1.152e--01   &   12.8 &		\\		     
  52288.25 &   5.170e--01 &   9.283e--02   &   15.3 &		\\		     
  52289.26 &   3.197e--01 &   1.263e--01   &   15.9 &		\\		     
  52323.37 &   7.440e--02 &   4.237e--01   &   33.4 &		\\		     
  52377.24 &   1.606e--01 &   2.177e--01   &   61.1 &		\\		     
\\
	   &	 $Z$   &	    &  	      	        &  $Z \rightarrow V$ \\	
  52198.52 &  -2.336e+00 &   1.646e+00   &  -30.1 &	 	\\		     
  52204.56 &   0.000e+00 &   4.170e--01   &  -27.7 &               \\		     
  52231.43 &   4.971e--01 &   4.704e--01   &  -13.9 & -1.090(0.175)      \\ 
  52232.38 &   7.003e--01 &   1.497e--01   &  -13.4 & -1.098(0.175)      \\ 
  52236.29 &   1.181e+00 &   2.138e--01   &  -11.4 & -1.145(0.175)      \\ 
  52252.29 &   4.816e+00 &   5.346e--02   &   -3.2 & -1.246(0.175)	\\    
  52283.41 &   2.357e+00 &   8.286e--01   &   12.8 & -1.015(0.175) \\    
  52288.27 &   1.598e+00 &   2.352e--01   &   15.3 & -0.911(0.175) \\    
  52289.21 &   2.101e+00 &   2.994e--01   &   15.8 & -0.893(0.175) \\    
  52323.28 &   3.849e--01 &   3.261e--01   &   33.3 & -0.658(0.175)	\\    
\enddata			      		  
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:suchomimus-observations}
\end{deluxetable}

\clearpage 
\addtocounter{table}{-1}

\begin{deluxetable}{cccrc}						       
\tablewidth{0pc}
\tablecaption{SN 2001jn observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%wuerhosaurus&	       &	    & 	      	   	& 		   \\
	   &	$I$    &	    &	      	   	&  $I \rightarrow V$ \\
  52198.59 &   -1.426e+00 &   7.186e--01   &   -40.0 &				\\
  52204.58 &   -6.884e--03 &   1.153e--01   &   -36.4 &				\\
  52231.37 &   -1.488e--01 &   3.549e--02   &   -20.1 &				\\
  52232.36 &    4.278e--01 &   8.872e--02   &   -19.5 &    			\\
  52236.33 &    8.714e--01 &   3.282e--01   &   -17.0 &      -0.790(0.136)	\\
  52252.34 &    3.196e+00 &   2.839e--01   &    -7.3 &      -0.929(0.136) 	\\
  52283.38 &    2.894e+00 &   1.419e--01   &    11.6 &      -0.797(0.136) 	\\
  52288.22 &    2.211e+00 &   2.750e--01   &    14.5 &      -0.691(0.136) 	\\
  52289.37 &    1.883e+00 &   4.702e--01   &    15.2 &      -0.668(0.136) 	\\
  52323.34 &    1.617e--01 &   5.589e--01   &    35.9 &      -0.539(0.136)	\\
  52369.24 &    1.705e--01 &   2.839e--01   &    63.8 &    			\\
\\
	   &	$R$    &	    &         	   	&  $R \rightarrow B$ 		\\
  52204.52 &    0.000e+00 &   1.637e--01   &   -36.4 &    			\\
  52231.33 &    2.296e--02 &   1.140e--01   &   -20.1 &    			\\
  52232.33 &    2.557e--02 &   1.267e--01   &   -19.5 &    			\\
  52236.36 &    3.105e--01 &   1.335e--01   &   -17.0 &      -0.410(0.113)	\\
  52252.37 &    2.163e+00 &   2.900e--02   &    -7.3 &      -0.619(0.113)	\\
  52283.35 &    9.124e--01 &   2.165e--01   &    11.5 &      -0.395(0.113)	\\
  52288.25 &    6.770e--01 &   1.583e--01   &    14.5 &      -0.357(0.113)	\\
  52289.26 &    9.229e--01 &   6.243e--02   &    15.1 &      -0.351(0.113)	\\
  52323.37 &   -3.524e--01 &   3.272e--01   &    35.9 &				\\
  52377.24 &   -2.267e--01 &   1.702e--01   &    68.6 &				\\
\\
	   &   	 $Z$   &	    & 	      	 	& 		   		\\
  52198.52 &   -6.155e+00 &   1.427e+00   &   -40.0 &				\\
  52204.56 &    3.507e--02 &   2.459e--01   &   -36.4 &				\\
  52231.43 &    1.903e--02 &   4.383e--01   &   -20.0 &				\\
  52232.38 &    4.467e--01 &   4.116e--01   &   -19.4 &				\\
  52236.29 &   -5.046e--02 &   2.726e--01   &   -17.0 &				\\
  52252.29 &    3.740e+00 &   3.207e--01   &    -7.3 &				\\
  52283.41 &    3.066e+00 &   2.619e--01   &    11.6 &				\\
  52288.27 &    3.841e+00 &   1.016e--01   &    14.5 &				\\
  52289.21 &    3.499e+00 &   3.100e--01   &    15.1 &				\\
  52323.28 &    1.815e+00 &   7.056e--01   &    35.8 &				\\
\enddata	       		       							
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:wuerhosaurus-observations}							
\end{deluxetable}									
											
\clearpage 
\addtocounter{table}{-1}		
									
\begin{deluxetable}{cccrc}
\tablewidth{0pc}
\tablecaption{SN 2001jp observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%centrosaurus &	       &	    &	             & 		\\
	   &	$I$    &	    &	             & $I \rightarrow V$ \\
  52198.62 &   3.052e--02  &  4.703e--01  &  -48.4 &         	\\  
  52204.63 &  -3.076e--03  &  1.493e--01  &  -44.5 &          	\\  
  52231.61 &   4.038e--01  &  2.613e--01  &  -26.8 &         	\\  
  52232.54 &   4.150e--01  &  9.331e--02  &  -26.2 &         	\\  
  52236.51 &  -5.368e--01  &  3.658e--01  &  -23.6 &          	\\  
  52252.54 &   3.125e+00  &  1.493e--01  &  -13.1 &   -0.853(0.048) \\  
  52283.50 &   1.110e+01  &  1.418e--01  &    7.1 &   -0.877(0.048) \\  
  52288.48 &   9.496e+00  &  9.705e--02  &   10.4 &   -0.882(0.048) \\  
  52289.42 &   9.366e+00  &  6.719e--02  &   11.0 &   -0.883(0.048) \\  
  52323.56 &   2.158e+00  &  8.547e--01  &   33.3 &   -0.806(0.048) \\  
  52369.31 &   1.161e+00  &  5.972e--02  &   63.3 &         	\\  
\\
	   &	$R$    &	    &  	             & $R \rightarrow B$ \\	
  52231.60 &   3.904e--03  &  5.243e--02  &  -26.8 &		  	\\		     
  52236.57 &  -1.103e--01  &  2.787e--01  &  -17.0 &  		\\		     
  52252.58 &   2.091e+00  &  4.233e--01  &  -13.1 &   -0.678(0.029) \\   
  52283.60 &   8.734e+00  &  1.002e--01  &    7.2 &   -0.657(0.029) \\   
  52288.41 &   6.908e+00  &  6.348e--02  &   10.3 &   -0.662(0.029) \\   
  52289.60 &   5.931e+00  &  1.439e--01  &   11.1 &   -0.663(0.029) \\   
  52323.54 &   2.193e+00  &  5.593e--01  &   33.3 &   -0.650(0.029) \\   
  52378.25 &   7.147e--01  &  7.956e--02  &   69.1 &          	\\   
\\
	   &	 $Z$   &	    &	             &	  		\\
  52231.57 &   0.000e+00  &  9.571e--01  &  -26.9 &			\\
  52236.53 &  -3.344e--02  &  1.078e+00  &  -23.6 &			\\
  52252.50 &   1.434e+00  &  1.980e+00  &  -13.2 &			\\
  52283.47 &   1.283e+01  &  4.988e--01  &    7.1 &			\\
  52288.44 &   9.380e+00  &  8.289e--01  &   10.4 &			\\
  52289.61 &   8.769e+00  &  7.105e--01  &   11.1 &			\\
  52323.50 &   4.124e+00  &  8.665e--01  &   33.3 &			\\
  52369.34 &  -5.426e+00  &  3.213e+00  &   63.3 &			\\
  52377.31 &   1.209e+00  &  5.921e--01  &   68.5 &	  		\\
\enddata
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:centrosaurus-observations}
\end{deluxetable}

\clearpage 
\addtocounter{table}{-1}

\begin{deluxetable}{cccrc}
\tablewidth{0pc}
\tablecaption{SN 2001kd observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%diplodocus&	       &          &	     	       &		   \\
	   &	  $I$  &	  &	      	       &   $I \rightarrow B$ \\
  52195.57 &   -2.751e--02  &  2.043e--01   &   -10.3 &			\\
  52225.48 &    3.423e+00  &  3.110e--01   &     5.2 &        -1.208(0.063)	\\
  52231.47 &    2.759e+00  &  1.632e--01   &     8.2 &        -1.186(0.063)	\\
  52232.45 &    2.799e+00  &  1.870e--01   &     8.8 &        -1.181(0.063)	\\
  52236.48 &    2.211e+00  &  3.785e--01   &    10.8 &        -1.155(0.063)	\\
  52252.42 &    7.468e--01  &  2.645e--01   &    19.1 &        -1.077(0.063)	\\
  52262.50 &    4.887e--01  &  2.043e--01   &    24.3 &        -1.071(0.063)	\\
  52283.52 &    2.771e--01  &  2.572e--01   &    35.1 &        -1.077(0.063)	\\
  52288.50 &    3.546e--01  &  2.380e--01   &    37.7 &        -1.073(0.063)	\\
  52289.54 &    2.812e--02  &  2.554e--01   &    38.2 &        -1.072(0.063)	\\
  52323.40 &    1.991e--02  &  2.955e--01   &    55.7 &     			\\
  52369.26 &    3.163e--01  &  2.481e--01   &    79.4 &     			\\
\\
 	   &	$R$    & 	  & 	      	       &		   	\\		
  52231.45 &    6.428e--01  &  4.791e--02   &     8.2 &			\\
  52232.43 &    4.937e--01  &  3.133e--01   &     8.7 &			\\
  52236.41 &    1.750e--01  &  5.250e--01   &    10.8 &			\\
  52252.40 &    2.681e--01  &  3.113e--01   &    19.1 &			\\
  52283.57 &   -4.552e--02  &  2.003e--01   &    35.2 &			\\
  52288.57 &    2.308e--01  &  1.998e--01   &    37.7 &			\\
  52289.57 &    9.645e--02  &  2.358e--02   &    38.3 &			\\
  52323.38 &   -5.439e--02  &  1.336e--01   &    55.7 &			\\
  52377.26 &    6.476e--02  &  1.351e--01   &    83.6 &			\\
\\
 	   &	 $Z$   &	  &	      	       &   $Z \rightarrow V$ 	\\	
  52231.50 &    3.837e+00  &  5.368e--01   &     8.3 &    -1.207(0.158)	\\
  52232.48 &    3.223e+00  &  5.047e--01   &     8.8 &    -1.192(0.158)	\\
  52236.44 &    3.701e+00  &  7.323e--01   &    10.8 &    -1.120(0.158)	\\
  52252.45 &    1.463e+00  &  3.895e--01   &    19.1 &    -0.824(0.158)	\\
  52283.54 &    8.534e--01  &  3.428e--01   &    35.1 &    -0.673(0.158)	\\
  52288.52 &    4.887e--01  &  4.158e--01   &    37.7 &    -0.671(0.158)	\\
  52289.49 &    3.326e--01  &  3.136e--01   &    38.2 &    -0.671(0.158)	\\
  52323.44 &    0.000e+00  &  6.813e--01   &    55.8 &    			\\
  52378.30 &    1.412e+00  &  2.932e--01   &    84.1 &    			\\
\enddata   					   				
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:diplodocus-observations}						
\end{deluxetable}								
					
\clearpage 
\addtocounter{table}{-1}

\begin{deluxetable}{cccrc}
\tablewidth{0pc}
\tablecaption{SN 2002P observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%animantarx &	       &	  &	    	       &   	         \\ 
	   &	$I$    &	  &	  	       & $I \rightarrow B$ \\ 
  52163.54 &   0.000e+00  &  6.612e--02    &   -80.8 &       	         \\    
  52174.56 &  -2.880e--01  &  1.015e--01    &   -74.4 &       	         \\    
  52191.43 &  -2.691e--01  &  1.074e--01    &   -64.6 &       	         \\    
  52198.43 &  -1.951e--01  &  2.023e--01    &   -60.5 &       	         \\    
  52204.48 &   2.285e--01  &  2.704e--01    &   -57.0 &       	         \\    
  52225.31 &   1.538e--01  &  1.925e--01    &   -44.9 &       	         \\    
  52231.23 &   2.003e--01  &  3.201e--01    &   -41.5 &       	         \\    
  52232.25 &  -2.645e--01  &  2.376e--01    &   -40.9 &       	         \\    
  52236.23 &   1.447e--01  &  5.361e--01    &   -38.6 &       	         \\    
  52252.22 &   2.003e--01  &  2.586e--01    &   -29.2 &       	         \\    
  52263.23 &   2.416e--01  &  5.433e--01    &   -22.8 &       	         \\    
  52283.27 &   2.670e+00  &  1.728e--01    &   -11.2 &   -1.104(0.062) \\    
  52289.35 &   4.817e+00  &  3.686e--01    &    -7.6 &   -1.103(0.062) \\    
  52323.22 &   4.278e+00  &  4.602e--01    &    12.1 &   -1.208(0.062) \\    
\\
	   &	$R$    &	  &  	          &    	      	 \\ 		   
  52204.49 &   1.175e--01  &  1.522e--01    &   -57.0 &    	      	 \\ 		   
  52231.26 &   3.127e--01  &  1.133e--01    &   -41.4 &    	      	 \\ 		   
  52232.21 &   4.563e--01  &  8.434e--02    &   -40.9 &    	      	 \\ 		   
  52236.20 &   4.347e--01  &  2.573e--01    &   -38.6 &    	      	 \\ 		   
  52252.20 &   2.276e--01  &  2.515e--01    &   -29.3 &    	      	 \\
  52283.33 &   2.880e+00  &  1.755e--01    &   -11.2 &    	      	 \\ 		   
  52288.38 &   4.797e+00  &  1.679e--01    &    -8.2 & 	      	 \\ 		   
  52289.28 &   5.011e+00  &  1.657e--01    &    -7.7 & 	      	 \\ 		   
\\
	   &	 $Z$   &	  &         	       &  $Z \rightarrow V$ \\ 	
  52198.50 &  -2.050e--01  &  1.618e+00    &   -60.5 &               	 \\    
  52204.42 &   1.139e--02  &  3.297e--01    &   -57.1 &               	 \\    
  52231.29 &   7.322e--02  &  4.482e--01    &   -41.4 &               	 \\    
  52232.28 &   2.685e--02  &  4.122e--01    &   -40.8 &               	 \\    
  52236.25 &   6.297e--01  &  5.668e--01    &   -38.5 &               	 \\    
  52252.25 &  -3.498e--02  &  2.525e--01    &   -29.2 &               	 \\    
  52283.29 &   2.943e+00  &  3.967e--01    &   -11.2 &   -1.090(0.063) \\    
  52288.30 &   5.174e+00  &  2.937e--01    &    -8.3 &   -1.090(0.063) \\    
  52289.31 &   4.721e+00  &  5.307e--01    &    -7.7 &   -1.089(0.063) \\    
\enddata
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:animantarx-observations}
\end{deluxetable}

\clearpage 
\addtocounter{table}{-1}

\begin{deluxetable}{cccrc}
\tablewidth{0pc}
\tablecaption{SN 2002W observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%afrovenator&	       &          &	     	       &		   \\
	   &	  $I$  &	  &	      	       &   $I \rightarrow B$ \\
  52191.56 &  -8.985e--02  &  6.036e--01   &   -53.7  &		   \\
  52198.62 &   8.539e--02  &  5.771e--01   &   -50.2  &      	          \\    
  52204.63 &   2.058e--01  &  1.752e--01   &   -47.2  &      	          \\    
  52225.56 &  -1.201e+00  &  3.222e--01   &   -36.9  &       	          \\ 	 
  52231.61 &   2.252e--01  &  9.028e--02   &   -33.9  &      	          \\    
  52232.54 &   1.137e--01  &  2.142e--01   &   -33.5  &      	          \\    
  52236.51 &   1.473e--01  &  1.239e--01   &   -31.5  &      	          \\    
  52252.54 &   3.013e--01  &  1.912e--01   &   -23.6  &     	          \\    
  52263.51 &  -2.350e--01  &  9.028e--01   &   -18.2  &             	  \\ 	 
  52283.50 &   2.721e+00  &  4.797e--01   &    -8.4  &   -1.152(0.122)   \\    
  52288.48 &   3.312e+00  &  2.691e--01   &    -5.9  &   -1.183(0.122)   \\    
  52289.42 &   3.884e+00  &  3.204e--01   &    -5.5  &   -1.183(0.122)   \\ 	   
  52323.56 &   2.733e+00  &  8.196e--01   &    11.3  &   -1.071(0.122)   \\    
  52369.31 &   1.990e--02  &  2.673e--01   &    33.9  &   -0.960(0.122)   \\    
\\
 	   &	$R$    & 	  & 	      	       &		   \\			
  52231.60 &   1.270e--01  &  2.522e--01   &   -33.9  &		   \\			
  52236.57 &   3.257e--02  &  1.742e--01   &   -31.5  &		   \\			
  52252.58 &  -6.641e--02  &  4.259e--01   &   -23.6  &		   \\			
  52283.60 &   1.773e+00  &  3.027e--01   &    -8.3  &		   \\			
  52288.41 &   2.056e+00  &  2.692e--01   &    -6.0  &		   \\			
  52289.60 &   2.060e+00  &  2.983e--01   &    -5.4  & 		   \\			
  52323.54 &   1.618e+00  &  1.315e+00   &    11.3  & 		   \\			
  52378.25 &  -2.108e--01  &  5.459e--01   &    38.3  &		   \\			
\\
 	   &	 $Z$   &	  &	      	       &   $Z \rightarrow V$ \\		
  52231.57 &  -1.491e--02  &  1.477e--01   &    -34.0  &   	   	  \\		
  52236.53 &   3.246e--02  &  1.099e+00   &    -31.5  &         	  \\
  52252.50 &  -1.937e+00  &  2.024e+00   &    -23.6  &         	  \\
  52283.47 &   2.982e+00  &  1.853e--01   &     -8.4  &   -1.231(0.209)   \\
  52288.44 &   4.191e+00  &  8.122e--01   &     -6.0  &   -1.282(0.209)   \\
  52289.61 &   5.073e+00  &  1.148e+00   &     -5.4  &   -1.284(0.209)   \\
  52323.50 &   3.850e+00  &  1.067e+00   &     11.3  &   -1.180(0.209)   \\
  52369.34 &  -2.245e+00  &  2.416e+00   &     33.9  &            	  \\
  52377.31 &   6.050e--01  &  9.599e--01   &     37.8  &   -0.546(0.209)   \\
\enddata					   
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:afrovenator-observations}
\end{deluxetable}

\clearpage 
\addtocounter{table}{-1}

\begin{deluxetable}{cccrc}							
\tablewidth{0pc}								
\tablecaption{SN 2002X observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
	   &	  $I$  &	  &	   	        &   $I \rightarrow B$ \\
%barosaurus&	       &          &	   	        &		   \\
  52191.56 &  -5.275e--04  &  3.540e--02   & -30.1    &       \\
  52198.62 &   1.446e--01  &  2.407e--01   & -26.3    &       \\
  52204.63 &  -1.292e--02  &  1.469e--01   & -23.1    &       \\
  52225.56 &   5.081e--02  &  3.983e--01   & -11.8    &     -1.223(0.027)  \\
  52231.61 &   2.602e--02  &  1.929e--01   &  -8.6    &     -1.235(0.027)  \\
  52232.54 &   1.588e--01  &  2.460e--01   &  -8.1    &     -1.237(0.027)  \\
  52236.51 &   1.623e--01  &  2.018e--01   &  -5.9    &     -1.243(0.027)  \\
  52252.54 &   1.110e--01  &  1.859e--01   &   2.7    &     -1.257(0.027)  \\
  52263.51 &   3.747e--01  &  7.063e--01   &   8.6    &     -1.246(0.027)  \\
  52283.50 &   2.640e+00  &  1.823e--01   &  19.3    &     -1.182(0.027)  \\
  52288.48 &   3.398e+00  &  9.382e--02   &  22.0    &     -1.182(0.027)  \\
  52289.42 &   3.752e+00  &  1.451e--01   &  22.5    &     -1.183(0.027)  \\
  52323.56 &   1.359e+00  &  1.014e+00   &  40.9    &       \\
  52369.31 &   4.473e--01  &  1.912e--01   &  65.5    &       \\
\\
 	   &	$R$    & 	   & 	      	        &		   \\			
  52231.60 &   1.785e--03  &  3.986e--02   &  -8.6 & \\
  52236.57 &   1.147e--01  &  7.822e--02   &  -5.9 & \\
  52252.58 &  -1.647e--02  &  1.211e--01   &   2.7 & \\
  52283.60 &   1.568e+00  &  3.986e--02   &  19.4 & \\
  52288.41 &   1.951e+00  &  1.340e--01   &  22.0 & \\
  52289.60 &   1.987e+00  &  9.815e--02   &  22.6 & \\
  52323.54 &   4.364e--01  &  1.641e--01   &  40.9 & \\
  52378.25 &   8.871e--02  &  1.069e--01   &  70.3 & \\
\\
 	   &	 $Z$   &	  &	    	        &   $Z \rightarrow V$ \\		
  52231.57 &   0.000e+00  &  1.811e--02   &  -8.6   &    -1.092(0.164)  \\
  52236.53 &  -6.353e--01  &  2.661e--01   &  -5.9   &    -1.158(0.164)  \\
  52252.50 &  -7.105e--01  &  6.353e--01   &   2.7   &    -1.038(0.164)  \\
  52283.47 &   2.732e+00  &  2.647e--01   &  19.3   &    -0.799(0.164)  \\
  52288.44 &   3.860e+00  &  1.588e--01   &  22.0   &    -0.785(0.164)  \\
  52289.61 &   4.298e+00  &  2.020e--01   &  22.6   &    -0.785(0.164)  \\
  52323.50 &   2.384e+00  &  3.901e--01   &  40.8   &      \\
  52369.34 &   9.641e--01  &  3.385e--01   &  65.5   &      \\
  52377.31 &  -2.480e--01  &  2.494e--01   &  69.8   &      \\
\enddata   					   
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:barosaurus-observations}
\end{deluxetable}
	 
\clearpage 
\addtocounter{table}{-1}  
	   
\begin{deluxetable}{cccrc}							
\tablewidth{0pc}								
\tablecaption{SN 2002aa observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%koparion&	       &          &	     	       &		   \\
	   &	  $I$  &	  &	      	       &   $I \rightarrow B$ \\
  52195.57 &    3.366e--01  &  3.694e--01   &    -40.0 &    			\\
  52225.48 &   -2.170e+00  &  4.113e--01   &    -24.6 &			\\
  52231.48 &   -3.183e--02  &  9.303e--02   &    -21.6 &			\\
  52232.46 &   -1.020e--01  &  1.952e--01   &    -21.1 &			\\
  52236.49 &   -1.775e+00  &  5.116e--01   &    -19.1 &			\\
  52252.43 &    5.336e--01  &  4.478e--01   &    -10.8 &       -1.241(0.069)	\\
  52262.50 &    3.659e+00  &  2.061e--01   &     -5.7 &       -1.243(0.069)	\\
  52283.53 &    3.326e+00  &  1.404e--01   &      5.2 &       -1.198(0.069)	\\
  52288.51 &    3.306e+00  &  1.158e--01   &      7.7 &       -1.186(0.069)	\\
  52289.56 &    2.883e+00  &  2.663e--01   &      8.3 &       -1.181(0.069)	\\
  52323.41 &    5.938e--01  &  3.694e--01   &     25.6 &       -1.067(0.069)	\\
  52369.27 &   -3.638e--01  &  2.891e--01   &     49.2 &			\\
\\
 	   &	$R$    & 	  & 	      	       &		   	\\		
  52231.46 &    2.482e--01  &  1.344e--01   &    -21.6 &			\\
  52232.44 &   -6.135e--02  &  1.090e--01   &    -21.1 &			\\
  52236.42 &    2.637e--01  &  2.735e--01   &    -19.1 &			\\
  52252.41 &    6.858e--01  &  2.332e--01   &    -10.8 &			\\
  52283.58 &    1.570e+00  &  9.329e--02   &      5.2 &			\\
  52288.58 &    1.110e+00  &  9.000e--02   &      7.7 &			\\
  52289.58 &    1.063e+00  &  4.665e--02   &      8.3 &			\\
  52323.38 &   -3.603e--17  &  1.995e--01   &     25.6 &			\\
  52377.27 &    2.553e--01  &  5.729e--02   &     53.3 &			\\
\\
 	   &	 $Z$   &	  &	      	       &   $Z \rightarrow V$ 	\\	
  52231.52 &   -2.083e--02  &  5.004e--01   &    -21.6 &			\\
  52232.50 &    3.168e--02  &  6.171e--01   &    -21.1 &    			\\
  52236.45 &    3.978e--01  &  4.683e--01   &    -19.0 &    			\\
  52252.46 &   -2.980e--01  &  5.281e--01   &    -10.8 &     			\\
  52283.56 &    4.739e+00  &  6.098e--01   &      5.2 &       -1.269(0.166)	\\
  52288.54 &    4.725e+00  &  1.886e+00   &      7.7 &       -1.251(0.166)	\\
  52289.50 &    4.154e+00  &  1.888e+00   &      8.2 &       -1.242(0.166)	\\
  52323.46 &    4.285e--01  &  5.004e--01   &     25.7 &       -0.757(0.166)	\\
  52378.31 &    4.518e--01  &  5.004e--01   &     53.9 &    			\\
\enddata					   				
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:koparion-observations}						
\end{deluxetable}								
					
\clearpage 
\addtocounter{table}{-1}

\begin{deluxetable}{cccrc}
\tablewidth{0pc}
\tablecaption{SN 2002ab observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%gargoyleosaurus &      &	    &	      	   	 &	   	   \\  
	   &	$I$    &	    &	      	   	 & $I \rightarrow V$ \\
  52195.57 &  -3.882e--02  &  1.943e--01  &   -63.9 &		       \\
  52225.48 &   1.281e--01  &  4.897e--01  &   -42.9 &                 \\   
  52231.48 &  -1.752e+00  &  2.298e--01  &   -38.7 &                 \\   
  52232.46 &   2.813e--01  &  2.718e--01  &   -38.0 &                 \\   
  52236.49 &   1.892e--01  &  2.563e--01  &   -35.1 &                 \\   
  52252.43 &   7.209e--01  &  1.733e--01  &   -23.9 &                 \\   
  52262.50 &   2.593e--02  &  2.289e--01  &   -16.9 &   -0.789(0.048) \\   
  52283.53 &   1.837e+01  &  9.211e--02  &    -2.1 &   -0.847(0.048) \\   
  52288.51 &   2.049e+01  &  6.840e--02  &     1.4 &   -0.840(0.048) \\   
  52289.56 &   1.871e+01  &  2.800e--01  &     2.2 &   -0.835(0.048) \\   
  52323.41 &   7.311e+00  &  1.842e--01  &    26.0 &   -0.872(0.048) \\   
  52369.27 &   2.414e+00  &  1.514e--01  &    58.2 &       	   \\   
\\
	   &	$R$    &	    &  	      	   	 & $R \rightarrow B$ \\		
  52231.46 &  -2.517e--01  &  1.044e--01  &    -38.7 &		   \\		     
  52232.44 &   9.811e--02  &  8.569e--02  &    -38.0 &       	   \\   
  52236.42 &  -3.552e--01  &  2.882e--01  &    -35.1 &             \\   
  52252.41 &  -3.603e--17  &  3.293e--01  &    -23.9 &         	   \\   
  52283.58 &   1.596e+01  &  7.403e--02  &     -2.0 &   -0.681(0.037) \\   
  52288.58 &   1.648e+01  &  4.310e--02  &      1.5 &   -0.687(0.037) \\   
  52289.58 &   1.617e+01  &  5.248e--02  &      2.2 &   -0.687(0.037) \\   
  52323.38 &   2.852e+00  &  2.031e--01  &     25.9 &   -0.799(0.037) \\   
  52377.27 &   7.428e--01  &  8.619e--02  &     63.8 &       	   \\   
\\
	   &	 $Z$   &	    &	      	   	 &		   \\
  52231.52 &  -4.114e--01  &  3.209e--01  &     -38.7 &		   \\
  52232.50 &  -5.183e--17  &  3.924e--01  &     -37.9 &		   \\
  52236.45 &   1.040e+00  &  3.209e--01  &     -35.2 &		   \\
  52252.46 &  -6.565e--01  &  4.858e--01  &     -23.9 &		   \\
  52283.56 &   1.871e+01  &  4.143e--01  &      -2.1 &		   \\
  52288.54 &   1.907e+01  &  1.357e--01  &       1.4 &		   \\
  52289.50 &   1.932e+01  &  2.378e--01  &       2.1 &		   \\
  52323.46 &   7.630e+00  &  4.420e--01  &      26.0 &		   \\
  52378.31 &   1.501e+00  &  2.349e--01  &      64.5 &		   \\
\enddata
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $mag=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:gargoyleosaurus-observations}
\end{deluxetable}

\clearpage 
\addtocounter{table}{-1}

\begin{deluxetable}{cccrc}
\tablewidth{0pc}
\tablecaption{SN 2002ad observations}
\tablehead{
\colhead{MJD} & \colhead{flux\tablenotemark{1}} & \colhead{$\sigma(flux)$\tablenotemark{2}} & \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
%parvicursor&	       &	    & 	      	   	& 		   \\
	   &	$I$    &	    &	      	   	&  $I \rightarrow V$ \\
  52232.55 &   3.209e--01  &  3.876e--01    &  -24.1  &        	   \\     
  52236.63 &  -1.001e+00  &  6.846e--01    &  -21.4  &           	   \\     
  52252.61 &   4.556e+00  &  2.909e--01    &  -10.9  &    -0.863(0.037) \\     
  52263.57 &   1.123e+01  &  3.057e--01    &   -3.6  &    -0.867(0.037) \\     
  52283.63 &   9.458e+00  &  3.449e--01    &    9.6  &    -0.880(0.037) \\     
  52288.62 &   8.537e+00  &  2.865e--01    &   12.9  &    -0.882(0.037) \\     
  52323.56 &   1.694e+00  &  4.599e--01    &   36.0  &    -0.826(0.037) \\  	     
  52377.39 &   2.523e+00  &  3.527e--01    &   71.5  & 		   \\  	     
\\
	   &	$R$    &	    &         	   	&  $R \rightarrow B$ \\
  52252.59 &   3.489e+00  &  7.515e--02    &  -10.9  &    -0.706(0.020) \\    
  52283.61 &   6.134e+00  &  5.705e--01    &    9.6  &    -0.674(0.020) \\    
  52288.59 &   4.382e+00  &  2.078e--01    &   12.9  &    -0.680(0.020) \\    
  52289.63 &   3.874e+00  &  1.894e--01    &   13.6  &    -0.681(0.020) \\    
  52323.59 &  -2.477e--01  &  6.626e--01    &   36.0  &           	   \\    
  52378.27 &   4.886e--02  &  2.942e--01    &   72.1  &        	   \\    
\\
	   &   	 $Z$   &	    &	      	 	& 		   \\
  52232.58 &   9.476e--02  &  3.344e--01    &  -24.1	& 		   \\
  52252.64 &   5.241e+00  &  2.393e--01    &  -10.8	& 		   \\
  52288.65 &   7.579e+00  &  4.533e--01    &   12.9	& 		   \\
  52323.62 &   7.572e--01  &  9.937e--01    &   36.0	& 		   \\
  52369.36 &   9.411e--01  &  1.319e+00    &   66.0	& 		   \\
  52377.33 &   1.342e+00  &  2.995e--01    &   71.5	& 		   \\
  52378.34 &  -1.417e+00  &  1.293e+00    &   72.5	& 		   \\
\enddata
\tablenotetext{1} {Magnitudes may be calculated from all flux values by $m=-2.5 \log(flux) + 25.0$ }
\tablenotetext{2} {Magnitude uncertainties may be calculated from all
flux uncertainties by $\sigma(mag) = 2.5 \log ( 1 + \sigma(flux)/flux )$.}
\label{table:parvicursor-observations}
\end{deluxetable}

\clearpage 
										
\begin{deluxetable}{cccccrc}
\tablewidth{0pc}
\tablecaption{HST WFPC2 F850LP Observations}
\tablehead{
\colhead{SN} & \colhead{MJD} & \colhead{Integration (sec)} & \colhead{mag} & \colhead{$\sigma(mag)$} 
& \colhead{epoch (rest)} & \colhead{K-correction($\sigma$)}}
\startdata
 2001hu &  52280.23 &  5600.0   &   23.880  &    0.106   &   15.8  &   -0.929(0.138) \\
        &  52287.10 &  5600.0 	&   24.304  &    0.152   &   19.4  &   -0.851(0.138) \\
        &  52294.45 &  5600.0 	&   24.422  &    0.163   &   23.3  &   -0.773(0.138) \\
        &  52301.45 &  7500.0 	&   24.663  &    0.173   &   27.0  &   -0.710(0.138) \\
        &  52305.19 &  7500.0 	&   24.499  &    0.148   &   29.0  &   -0.682(0.138) \\
\\				   			     
 2001jf &  52271.07 &  5600.0   &   23.551  &     0.105  &    2.5  &   -0.864(0.104) \\
        &  52277.08 &  5600.0   &   23.615  &     0.126  &    5.9  &   -0.905(0.104) \\
        &  52284.09 &  5600.0   &   24.121  &     0.168  &    9.7  &   -0.902(0.104) \\
        &  52291.50 &  5600.0   &   24.198  &     0.173  &   13.8  &   -0.856(0.104) \\
        &  52299.32 &  7500.0   &   24.276  &     0.148  &   18.1  &   -0.794(0.104) \\
        &  52303.26 &  7500.0   &   24.301  &     0.157  &   20.3  &   -0.763(0.104) \\
\\							     
 2001jh &  52246.70 &  5600.0 	&   23.894  &    0.134   &    4.4  &   -0.975(0.136) \\
        &  52253.52 &  5600.0 	&   24.091  &    0.148   &    8.0  &   -0.968(0.136) \\
        &  52259.79 &  5600.0 	&   23.376  &    0.195   &   11.3  &   -0.885(0.136) \\
        &  52266.48 &  5600.0 	&   24.424  &    0.184   &   14.9  &   -0.776(0.136) \\
        &  52275.69 &  7500.0 	&   25.582  &    0.323   &   19.8  &   -0.671(0.136) \\
        &  52282.63 &  7500.0 	&   25.644  &    0.428   &   23.5  &   -0.629(0.136) \\
\enddata				
\label{table:hstobs}			
\end{deluxetable}

\clearpage

\begin{deluxetable}{llcccrr}
\tablewidth{0pc}
\tablecaption{SN Ia MLCS Fit Parameters}
\tablehead{
\colhead{SN} & \colhead{redshift} & \colhead{$t_{max}$} & \colhead{m-M($\sigma$)\tablenotemark{1}} &
\colhead{$A_{V}(\sigma)$} & \colhead{$\Delta$} & \colhead{$\chi^{2}$/N}}
\startdata
2001fo$^{3}$  &  0.772  & 52210.5 &   42.81(0.22) &   0.04(0.26)   &    -0.08 &  0.82   \\  %baryonyx       
2001fs$^{4}$  &  0.874  & 52206.6 &   43.18(0.36) &   0.08(0.42)   &     0.59 &  3.91   \\  %Valdosaurus 
2001hs$^{3}$  &  0.833  & 52243.5 &   43.18(0.30) &   0.01(0.25)   &     0.15 &  0.58   \\  %archaeopteryx  
2001hu$^{2}$  &  0.882  & 52238.5 &   43.46(0.38) &   0.00(0.36)   &     0.30 &  1.17   \\  %Carnotaurus     
2001hx$^{3}$  &  0.799  & 52233.5 &   43.65(0.36) &   0.03(0.29)   &     0.01 &  1.49   \\  %fabrosaurus    
2001hy$^{3}$  &  0.812  & 52234.5 &   43.52(0.41) &   0.01(0.35)   &     0.31 &  1.11   \\  %stegosaurus    
2001iv$^{2}$  &  0.3965 & 52251.6 &   41.45(0.17) &   0.03(0.17)   &    -0.03 &  2.49   \\  %Avimimus        
2001iw$^{2}$  &  0.3396 & 52250.5 &   41.24(0.17) &   0.18(0.16)   &    -0.28 &  3.94   \\  %Dromaeosaurus   
2001ix$^{4}$  &  0.711  & 52268.6 &   43.22(0.25) &   0.11(0.30)   &    -0.59 &  2.70   \\  %Ozraptor        
2001iy$^{2}$  &  0.568  & 52251.6 &   42.21(0.23) &   0.00(0.24)   &    -0.04 &  2.04   \\  %Majungatholus   
2001jb$^{3}$  &  0.698  & 52252.5 &   43.24(0.45) &   0.00(0.42)   &    -0.04 &  1.52   \\  %kentrosaurus   
2001jf$^{3}$  &  0.815  & 52266.5 &   43.80(0.30) &   0.02(0.40)   &    -0.33 &  1.42   \\  %massospondylus 
2001jh$^{2}$  &  0.885  & 52250.5 &   43.59(0.23) &   0.02(0.20)   &    -0.47 &  1.06   \\  %Ornitholestes   
2001jm$^{4}$  &  0.978  & 52258.4 &   43.49(0.31) &   0.01(0.28)   &    -0.12 &  0.90   \\  %Suchomimus      
2001jn$^{3}$  &  0.645  & 52264.4 &   42.83(0.32) &   0.00(0.41)   &     0.36 &  1.71   \\  %wuerhosaurus   
2001jp$^{2}$  &  0.528  & 52272.6 &   42.53(0.21) &   0.00(0.32)   &    -0.56 &  2.59   \\  %Centrosaurus    
2001kd$^{3}$  &  0.936  & 52215.5 &   43.79(0.44) &   0.01(0.41)   &    -0.21 &  0.43   \\  %diplodocus     
2002P$^{2}$   &  0.719  & 52302.5 &   43.06(0.49) &   0.02(0.47)   &    -0.35 &  2.41   \\  %Animantarx      
2002W$^{3}$   &  1.031  & 52300.5 &   43.96(0.89) &   0.01(0.50)   &    -0.58 &  0.37   \\  %Afrovenator     
2002X$^{3}$   &  0.859  & 52299.5 &   42.76(0.64) &   0.01(0.33)   &     0.60 &  1.44   \\  %barosaurus
2002aa$^{3}$  &  0.946  & 52273.5 &   43.89(0.55) &   0.01(0.62)   &    -0.38 &  1.35   \\  %koparion       
2002ab$^{2}$  &  0.423  & 52286.5 &   41.87(0.19) &   0.08(0.16)   &    -0.44 &  1.07   \\  %Gargoyleosaurus 
2002ad$^{2}$  &  0.514  & 52269.1 &   42.16(0.25) &   0.01(0.41)   &    -0.08 &  1.15   \\  %Parvicursor     
\enddata
\tablenotetext{1} {all distances calculated using $H_{0}=72$ km s$^{-1}$ Mpc$^{-1}$ (Freedman et al. 2001)}
\tablenotetext{2} {9 SNe for which there is unambiguous spectral
confirmation as a SN Ia at the host-galaxy redshift. }
\tablenotetext{3} {11 SNe for which there is substantial photometric
evidence, but not unambiguous spectral confirmation, for
identification as a SN Ia at the host galaxy redshift. }
\tablenotetext{4} {3 SNe for which there is clear spectral
identification as a SN Ia, but no host galaxy emission with which to
confirm the redshift. }
\label{table:mlcsinfo}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llccccc}
\tablewidth{0pc}
\tablecaption{SN Ia Light Curve Fit Parameters}
\tablehead{
\colhead{SN} & \colhead{redshift} & \colhead{m-M$_{BATM}$($\sigma$)\tablenotemark{1}} & \colhead{$A_{V,BATM}(\sigma)$} & 
\colhead{m-M$_{dm15}$($\sigma$)\tablenotemark{1}} & \colhead{$E(B-V)_{dm15}(\sigma)$} & \colhead{dm15} }
\startdata
2001fo$^{3}$  &  0.772  & 43.00(0.20) & 0.04(0.08)   &   42.88(0.18)  &    0.07(0.03) &   1.08(0.12)    \\  %baryonyx       
2001fs$^{4}$  &  0.874  & 43.84(0.50) & 0.49(0.34)   &     ...        &      ...      &      ...        \\  %Valdosaurus 
2001hs$^{3}$  &  0.833  & 43.45(0.34) & 0.20(0.27)   &     ...        &      ...      &      ...        \\  %archaeopteryx  
2001hu$^{2}$  &  0.882  & 43.74(0.51) & 0.40(0.34)   &     ...        &      ...      &      ...        \\  %Carnotaurus
2001hx$^{3}$  &  0.799  & 43.81(0.44) & 0.29(0.31)   &   43.24(0.33)  &    0.20(0.07) &   1.27(0.32)    \\  %fabrosaurus    
2001hy$^{3}$  &  0.812  & 43.96(0.37) & 0.18(0.26)   &     ...        &      ...      &      ...        \\  %stegosaurus    
2001iv$^{2}$  &  0.3965 & 41.20(0.22) & 0.54(0.21)   &   41.31(0.25)  &    0.20(0.05) &   1.09(0.16)    \\  %Avimimus
2001iw$^{2}$  &  0.3396 & 40.78(0.32) & 0.58(0.22)   &   40.88(0.21)  &    0.23(0.03) &   1.13(0.20)    \\  %Dromaeosaurus
2001ix$^{4}$  &  0.711  & 43.14(0.28) & 0.14(0.21)   &   43.09(0.20)  &    0.00(0.04) &   0.99(0.17)    \\  %Ozraptor
2001iy$^{2}$  &  0.568  & 42.35(0.17) & 0.09(0.14)   &   42.23(0.21)  &    0.00(0.03) &   1.19(0.14)    \\  %Majungatholus
2001jb$^{3}$  &  0.698  & 43.09(0.42) & 0.30(0.31)   &   42.84(0.25)  &    0.22(0.05) &   1.19(0.18)    \\  %kentrosaurus   
2001jf$^{3}$  &  0.815  & 43.90(0.32) & 0.15(0.22)   &     ...        &      ...      &      ...        \\  %massospondylus 
2001jh$^{2}$  &  0.885  & 43.40(0.45) & 0.20(0.26)   &     ...        &      ...      &      ...        \\  %Ornitholestes
2001jm$^{4}$  &  0.978  & 43.87(0.26) & 0.09(0.17)   &     ...        &      ...      &      ...        \\  %Suchomimus
2001jn$^{3}$  &  0.645  & 43.00(0.35) & 0.48(0.30)   &   42.68(0.20)  &    0.36(0.04) &   0.89(0.11)    \\  %wuerhosaurus   
2001jp$^{2}$  &  0.528  & 42.42(0.15) & 0.03(0.07)   &   42.40(0.15)  &    0.02(0.03) &   0.85(0.10)    \\  %Centrosaurus
2001kd$^{3}$  &  0.936  & 43.73(0.42) & 0.27(0.30)   &     ...        &      ...      &      ...        \\  %diplodocus     
2002P$^{2}$   &  0.719  & 42.99(0.33) & 0.13(0.20)   &   42.97(0.23)  &    0.00(0.03) &   1.10(0.16)    \\  %Animantarx
2002W$^{3}$   &  1.031  & 43.66(0.48) & 0.19(0.27)   &     ...        &      ...      &      ...        \\  %Afrovenator     
2002X$^{3}$   &  0.859  & 43.63(0.43) & 0.28(0.31)   &     ...        &      ...      &      ...        \\  %Barosaurus
2002aa$^{3}$  &  0.946  & 43.86(0.20) & 0.06(0.13)   &     ...        &      ...      &      ...        \\  %koparion       
2002ab$^{2}$  &  0.423  & 41.55(0.15) & 0.07(0.12)   &   41.78(0.19)  &    0.05(0.04) &   0.99(0.14)    \\  %Gargoyleosaurus 
2002ad$^{2}$  &  0.514  & 42.29(0.35) & 0.29(0.28)   &   42.12(0.40)  &    0.11(0.10) &   1.10(0.28)    \\  %Parvicursor
\enddata
\tablenotetext{1} {all distances calculated using $H_{0}=72$ km s$^{-1}$ Mpc$^{-1}$ (Freedman et al. 2001)}
\tablenotetext{2} {9 SNe for which there is unambiguous spectral
confirmation as a SN Ia at the host-galaxy redshift. }
\tablenotetext{3} {11 SNe for which there is substantial photometric
evidence, but not unambiguous spectral confirmation, for
identification as a SN Ia at the host galaxy redshift. }
\tablenotetext{4} {3 SNe for which there is clear spectral
identification as a SN Ia, but no host galaxy emission with which to
confirm the redshift. }
\label{table:otherfitinfo}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcrlcccc}
\tablewidth{0pc}
\tablecaption{SN Ia Summary}
\tablehead{
\colhead{SN} & \colhead{$l^{II}$} & \colhead{$b^{II}$} & \colhead{$z$} & 
\colhead{log($cz$)} & \colhead{$\langle\log(dH_{0})\rangle$} & \colhead{$\pm$} & 
\colhead{$\langle A_{V}\rangle$} }
\startdata
2001fo$^{2}$  &  197.647 &  -30.139  &   0.772  &  5.364  &   5.434  &   0.030  &   0.10  \\
2001fs$^{3}$  &  197.895 &  -29.739  &   0.874  &  5.418  &   5.560  &   0.076  &   0.28  \\
2001hs$^{2}$  &  197.949 &  -29.806  &   0.833  &  5.397  &   5.521  &   0.057  &   0.11  \\
2001hu$^{1}$  &  210.560 &   17.621  &   0.882  &  5.422  &   5.577  &   0.078  &   0.20  \\
2001hx$^{2}$  &  176.770 &   39.195  &   0.799  &  5.379  &   5.587  &   0.060  &   0.32  \\
2001hy$^{2}$  &  176.490 &   39.264  &   0.812  &  5.386  &   5.605  &   0.069  &   0.10  \\
2001iv$^{1}$  &  210.219 &   17.674  &   0.3965 &  5.076  &   5.120  &   0.034  &   0.41  \\
2001iw$^{1}$  &  210.217 &   17.792  &   0.3396 &  5.008  &   5.034  &   0.033  &   0.50  \\
2001ix$^{3}$  &  149.779 &   53.346  &   0.711  &  5.329  &   5.485  &   0.042  &   0.08  \\
2001iy$^{1}$  &  149.577 &   53.253  &   0.568  &  5.231  &   5.304  &   0.033  &   0.03  \\
2001jb$^{2}$  &  166.500 &  -54.195  &   0.698  &  5.321  &   5.476  &   0.064  &   0.34  \\
2001jf$^{2}$  &  167.004 &  -53.939  &   0.815  &  5.388  &   5.628  &   0.055  &   0.09  \\
2001jh$^{1}$  &  167.404 &  -53.880  &   0.885  &  5.424  &   5.557  &   0.059  &   0.11  \\
2001jm$^{3}$  &  197.771 &  -29.755  &   0.978  &  5.467  &   5.593  &   0.051  &   0.05  \\
2001jn$^{2,4}$  &  197.822 &  -29.500  &   0.645  &  5.286  &   5.423  &   0.053  &   0.55  \\
2001jp$^{1}$  &  176.714 &   38.677  &   0.528  &  5.199  &   5.341  &   0.023  &   0.03  \\
2001kd$^{2}$  &  210.190 &   17.767  &   0.936  &  5.448  &   5.609  &   0.076  &   0.14  \\
2002P$^{1}$   &  166.969 &  -53.518  &   0.719  &  5.334  &   5.455  &   0.050  &   0.05  \\
2002W$^{2}$   &  176.516 &   38.931  &   1.031  &  5.490  &   5.619  &   0.123  &   0.10  \\
2002X$^{2}$   &  176.481 &   39.039  &   0.859  &  5.411  &   5.496  &   0.096  &   0.14  \\
2002aa$^{2}$  &  210.043 &   17.353  &   0.946  &  5.453  &   5.633  &   0.068  &   0.04  \\
2002ab$^{1}$  &  210.250 &   17.306  &   0.423  &  5.103  &   5.214  &   0.030  &   0.10  \\
2002ad$^{1}$  &  149.609 &   52.870  &   0.514  &  5.188  &   5.289  &   0.053  &   0.22  \\
\enddata
\tablenotetext{1} {9 SNe for which there is unambiguous spectral
confirmation as a SN Ia at the host-galaxy redshift. }
\tablenotetext{2} {11 SNe for which there is substantial photometric
evidence, but not unambiguous spectral confirmation, for
identification as a SN Ia at the host galaxy redshift. }
\tablenotetext{3} {3 SNe for which there is clear spectral
identification as a SN Ia, but no host galaxy emission with which to
confirm the redshift. }
\tablenotetext{4} {SN 2001jn is not included in our cosmological fits
due to $\langle A_{V}\rangle > 0.5$.}

\label{table:summarytable}
\end{deluxetable}
